Temporal Difference Flows

Predictive models of the future are fundamental for an agent's ability to reason and plan. A common strategy learns a world model and unrolls it step-by-step at inference, where small errors can rapidly compound. Geometric Horizon Models (GHMs) offer a compelling alternative by directly making predictions of future states, avoiding cumulative inference errors. While GHMs can be conveniently learned by a generative analog to temporal difference (TD) learning, existing methods are negatively affected by bootstrapping predictions at train time and struggle to generate high-quality predictions at long horizons. This paper introduces Temporal Difference Flows (TD-Flow), which leverages the structure of a novel Bellman equation on probability paths alongside flow-matching techniques to learn accurate GHMs at over 5x the horizon length of prior methods. Theoretically, we establish a new convergence result and primarily attribute TD-Flow's efficacy to reduced gradient variance during training. We further show that similar arguments can be extended to diffusion-based methods. Empirically, we validate TD-Flow across a diverse set of domains on both generative metrics and downstream tasks including policy evaluation. Moreover, integrating TD-Flow with recent behavior foundation models for planning over pre-trained policies demonstrates substantial performance gains, underscoring its promise for long-horizon decision-making.

==> (inline-0) <==
\begin{tabular}{@{}p{0.44\linewidth} p{0.44\linewidth}@{}}
        \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Walker}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{7}{*}{
\textsc{run}
} & \vtddshort & $20.06$ (\small\textcolor{gray}{$0.27$}) & $2.713$ (\small\textcolor{gray}{$0.189$}) & $120.21$ (\small\textcolor{gray}{$52.91$}) \\
 & \tddshort & $11.05$ (\small\textcolor{gray}{$0.01$}) & $0.543$ (\small\textcolor{gray}{$0.164$}) & $24.02$ (\small\textcolor{gray}{$25.54$}) \\
 \cline{2-5}
 & \vtdfshort & $12.46$ (\small\textcolor{gray}{$0.35$}) & $0.608$ (\small\textcolor{gray}{$0.026$}) & $148.56$ (\small\textcolor{gray}{$29.24$}) \\
 & \ctdfshort & $10.90$ (\small\textcolor{gray}{$0.05$}) & $0.112$ (\small\textcolor{gray}{$0.018$}) & \cellcolor{best} $9.53$ (\small\textcolor{gray}{$1.37$}) \\
 & \tdfshort & \cellcolor{best} $10.59$ (\small\textcolor{gray}{$0.13$}) & \cellcolor{best} $-0.026$ (\small\textcolor{gray}{$0.005$}) & $11.90$ (\small\textcolor{gray}{$7.59$}) \\
 \cline{2-5}
 & \tdganshort & $23.99$ (\small\textcolor{gray}{$1.15$}) & --- & $827.79$ (\small\textcolor{gray}{$130.38$}) \\
 & \tdvaeshort & $114.95$ (\small\textcolor{gray}{$2.51$}) & --- & $646.96$ (\small\textcolor{gray}{$21.57$}) \\
\hline
\multirow{7}{*}{
\textsc{spin}
} & \vtddshort & $21.55$ (\small\textcolor{gray}{$0.17$}) & $2.754$ (\small\textcolor{gray}{$0.062$}) & $1812.90$ (\small\textcolor{gray}{$2016.68$}) \\
 & \tddshort & $13.57$ (\small\textcolor{gray}{$0.02$}) & $0.561$ (\small\textcolor{gray}{$0.014$}) & $21.81$ (\small\textcolor{gray}{$9.55$}) \\
 \cline{2-5}
 & \vtdfshort & $15.46$ (\small\textcolor{gray}{$0.26$}) & $0.838$ (\small\textcolor{gray}{$0.021$}) & $379.13$ (\small\textcolor{gray}{$180.63$}) \\
 & \ctdfshort & \cellcolor{best} $12.94$ (\small\textcolor{gray}{$0.08$}) & $0.321$ (\small\textcolor{gray}{$0.009$}) & $22.36$ (\small\textcolor{gray}{$4.99$}) \\
 & \tdfshort & $13.27$ (\small\textcolor{gray}{$0.15$}) & \cellcolor{best} $0.200$ (\small\textcolor{gray}{$0.007$}) & \cellcolor{best} $7.14$ (\small\textcolor{gray}{$1.72$}) \\
 \cline{2-5}
 & \tdganshort & $26.85$ (\small\textcolor{gray}{$1.98$}) & --- & $2948.74$ (\small\textcolor{gray}{$4541.66$}) \\
 & \tdvaeshort & $103.73$ (\small\textcolor{gray}{$6.86$}) & --- & $431.70$ (\small\textcolor{gray}{$87.04$}) \\
\hline
\multirow{7}{*}{
\textsc{stand}
} & \vtddshort & $19.82$ (\small\textcolor{gray}{$0.07$}) & $2.579$ (\small\textcolor{gray}{$0.180$}) & $56.11$ (\small\textcolor{gray}{$18.32$}) \\
 & \tddshort & \cellcolor{best} $12.15$ (\small\textcolor{gray}{$0.20$}) & $0.487$ (\small\textcolor{gray}{$0.040$}) & $21.65$ (\small\textcolor{gray}{$4.76$}) \\
 \cline{2-5}
 & \vtdfshort & $13.30$ (\small\textcolor{gray}{$0.17$}) & $0.669$ (\small\textcolor{gray}{$0.041$}) & $32.95$ (\small\textcolor{gray}{$8.33$}) \\
 & \ctdfshort & \cellcolor{best} $12.25$ (\small\textcolor{gray}{$0.11$}) & $0.218$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $12.76$ (\small\textcolor{gray}{$3.17$}) \\
 & \tdfshort & \cellcolor{best} $12.27$ (\small\textcolor{gray}{$0.14$}) & \cellcolor{best} $0.126$ (\small\textcolor{gray}{$0.019$}) & $14.96$ (\small\textcolor{gray}{$10.23$}) \\
 \cline{2-5}
 & \tdganshort & $22.98$ (\small\textcolor{gray}{$1.31$}) & --- & $5041.85$ (\small\textcolor{gray}{$654.87$}) \\
 & \tdvaeshort & $114.46$ (\small\textcolor{gray}{$0.28$}) & --- & $3863.70$ (\small\textcolor{gray}{$38.24$}) \\
\hline
\multirow{7}{*}{
\textsc{walk}
} & \vtddshort & $21.29$ (\small\textcolor{gray}{$0.46$}) & $2.635$ (\small\textcolor{gray}{$0.072$}) & $121.50$ (\small\textcolor{gray}{$34.67$}) \\
 & \tddshort & \cellcolor{best} $11.59$ (\small\textcolor{gray}{$0.34$}) & $0.558$ (\small\textcolor{gray}{$0.080$}) & $88.67$ (\small\textcolor{gray}{$28.94$}) \\
 \cline{2-5}
 & \vtdfshort & $12.91$ (\small\textcolor{gray}{$0.16$}) & $0.738$ (\small\textcolor{gray}{$0.084$}) & $340.43$ (\small\textcolor{gray}{$63.65$}) \\
 & \ctdfshort & \cellcolor{best} $11.55$ (\small\textcolor{gray}{$0.02$}) & $0.225$ (\small\textcolor{gray}{$0.036$}) & \cellcolor{best} $78.20$ (\small\textcolor{gray}{$14.20$}) \\
 & \tdfshort & \cellcolor{best} $11.54$ (\small\textcolor{gray}{$0.27$}) & \cellcolor{best} $0.118$ (\small\textcolor{gray}{$0.022$}) & $79.41$ (\small\textcolor{gray}{$16.24$}) \\
 \cline{2-5}
 & \tdganshort & $24.21$ (\small\textcolor{gray}{$1.43$}) & --- & $5944.23$ (\small\textcolor{gray}{$302.73$}) \\
 & \tdvaeshort & $113.79$ (\small\textcolor{gray}{$1.65$}) & --- & $4888.07$ (\small\textcolor{gray}{$78.85$}) \\
\bottomrule
\end{tabular}

    } & 
    \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Quadruped}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{7}{*}{
\textsc{jump}
} & \vtddshort & $27.89$ (\small\textcolor{gray}{$0.67$}) & $1.890$ (\small\textcolor{gray}{$0.025$}) & $1778.78$ (\small\textcolor{gray}{$611.15$}) \\
& \tddshort & $25.62$ (\small\textcolor{gray}{$3.75$}) & $0.906$ (\small\textcolor{gray}{$0.013$}) & $12.88$ (\small\textcolor{gray}{$2.07$}) \\
 \cline{2-5}
& \vtdfshort & $15.68$ (\small\textcolor{gray}{$0.15$}) & $1.068$ (\small\textcolor{gray}{$0.006$}) & $523.10$ (\small\textcolor{gray}{$42.47$}) \\
& \ctdfshort & \cellcolor{best} $14.12$ (\small\textcolor{gray}{$0.00$}) & $0.518$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $10.10$ (\small\textcolor{gray}{$1.32$}) \\
& \tdfshort & $14.27$ (\small\textcolor{gray}{$0.06$}) & \cellcolor{best} $0.426$ (\small\textcolor{gray}{$0.005$}) & $12.89$ (\small\textcolor{gray}{$2.86$}) \\
 \cline{2-5}
& \tdganshort & $18.23$ (\small\textcolor{gray}{$0.34$}) & --- & $3546.34$ (\small\textcolor{gray}{$984.61$}) \\
& \tdvaeshort & $60.54$ (\small\textcolor{gray}{$0.29$}) & --- & $1939.62$ (\small\textcolor{gray}{$22.15$}) \\
\hline
\multirow{7}{*}{
\textsc{run}
} & \vtddshort & $28.01$ (\small\textcolor{gray}{$1.02$}) & $1.975$ (\small\textcolor{gray}{$0.061$}) & $438.92$ (\small\textcolor{gray}{$310.44$}) \\
& \tddshort & $22.79$ (\small\textcolor{gray}{$3.08$}) & $0.856$ (\small\textcolor{gray}{$0.033$}) & $32.38$ (\small\textcolor{gray}{$4.36$}) \\
 \cline{2-5}
& \vtdfshort & $15.74$ (\small\textcolor{gray}{$0.05$}) & $1.051$ (\small\textcolor{gray}{$0.026$}) & $170.86$ (\small\textcolor{gray}{$19.61$}) \\
& \ctdfshort & \cellcolor{best} $14.62$ (\small\textcolor{gray}{$0.11$}) & $0.457$ (\small\textcolor{gray}{$0.006$}) & $26.01$ (\small\textcolor{gray}{$4.44$}) \\
& \tdfshort & \cellcolor{best} $14.75$ (\small\textcolor{gray}{$0.05$}) & \cellcolor{best} $0.338$ (\small\textcolor{gray}{$0.004$}) & \cellcolor{best} $18.36$ (\small\textcolor{gray}{$2.62$}) \\
 \cline{2-5}
& \tdganshort & $19.21$ (\small\textcolor{gray}{$0.13$}) & --- & $195.11$ (\small\textcolor{gray}{$144.29$}) \\
& \tdvaeshort & $60.56$ (\small\textcolor{gray}{$0.21$}) & --- & $428.69$ (\small\textcolor{gray}{$10.48$}) \\
\hline
\multirow{7}{*}{
\textsc{stand}
} & \vtddshort & $28.57$ (\small\textcolor{gray}{$0.50$}) & $1.832$ (\small\textcolor{gray}{$0.034$}) & $2083.77$ (\small\textcolor{gray}{$1767.03$}) \\
& \tddshort & $20.81$ (\small\textcolor{gray}{$1.81$}) & $0.867$ (\small\textcolor{gray}{$0.040$}) & $20.09$ (\small\textcolor{gray}{$19.08$}) \\
 \cline{2-5}
& \vtdfshort & $15.03$ (\small\textcolor{gray}{$0.18$}) & $1.003$ (\small\textcolor{gray}{$0.026$}) & $505.51$ (\small\textcolor{gray}{$88.47$}) \\
& \ctdfshort & \cellcolor{best} $13.91$ (\small\textcolor{gray}{$0.02$}) & $0.483$ (\small\textcolor{gray}{$0.005$}) & $12.86$ (\small\textcolor{gray}{$4.65$}) \\
& \tdfshort & $14.07$ (\small\textcolor{gray}{$0.12$}) & \cellcolor{best} $0.393$ (\small\textcolor{gray}{$0.021$}) & \cellcolor{best} $7.77$ (\small\textcolor{gray}{$0.91$}) \\
 \cline{2-5}
& \tdganshort & $91273.39$ (\small\textcolor{gray}{$81559.61$}) & --- & $3631.15$ (\small\textcolor{gray}{$2289.14$}) \\
& \tdvaeshort & $59.42$ (\small\textcolor{gray}{$0.49$}) & --- & $859.51$ (\small\textcolor{gray}{$101.82$}) \\
\hline
\multirow{7}{*}{
\textsc{walk}
} & \vtddshort & $28.83$ (\small\textcolor{gray}{$0.41$}) & $1.934$ (\small\textcolor{gray}{$0.075$}) & $1661.52$ (\small\textcolor{gray}{$402.07$}) \\
& \tddshort & $21.36$ (\small\textcolor{gray}{$1.70$}) & $0.815$ (\small\textcolor{gray}{$0.040$}) & $570.75$ (\small\textcolor{gray}{$35.38$}) \\
 \cline{2-5}
& \vtdfshort & $16.48$ (\small\textcolor{gray}{$0.09$}) & $1.103$ (\small\textcolor{gray}{$0.006$}) & $900.78$ (\small\textcolor{gray}{$85.36$}) \\
& \ctdfshort & \cellcolor{best} $14.89$ (\small\textcolor{gray}{$0.01$}) & $0.494$ (\small\textcolor{gray}{$0.006$}) & $572.02$ (\small\textcolor{gray}{$24.55$}) \\
& \tdfshort & \cellcolor{best} $14.96$ (\small\textcolor{gray}{$0.13$}) & \cellcolor{best} $0.361$ (\small\textcolor{gray}{$0.022$}) & \cellcolor{best} $528.06$ (\small\textcolor{gray}{$11.32$}) \\
 \cline{2-5}
& \tdganshort & $55777.67$ (\small\textcolor{gray}{$28193.15$}) & --- & $3166.15$ (\small\textcolor{gray}{$54.62$}) \\
& \tdvaeshort & $60.57$ (\small\textcolor{gray}{$0.54$}) & --- & $1397.52$ (\small\textcolor{gray}{$100.28$}) \\
\bottomrule
\end{tabular}

    }
    \\
    \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Pointmass Maze}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{7}{*}{
\textsc{loop}
} & \vtddshort & $0.189$ (\small\textcolor{gray}{$0.003$}) & $3.462$ (\small\textcolor{gray}{$0.232$}) & $4717.87$ (\small\textcolor{gray}{$83.53$}) \\
& \tddshort & $0.031$ (\small\textcolor{gray}{$0.003$}) & $0.577$ (\small\textcolor{gray}{$0.027$}) & $4.27$ (\small\textcolor{gray}{$1.36$}) \\
 \cline{2-5}
& \vtdfshort & $0.071$ (\small\textcolor{gray}{$0.007$}) & $0.748$ (\small\textcolor{gray}{$0.070$}) & $677.48$ (\small\textcolor{gray}{$154.81$}) \\
& \ctdfshort & $0.025$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $-0.703$ (\small\textcolor{gray}{$0.032$}) & $10.91$ (\small\textcolor{gray}{$2.35$}) \\
& \tdfshort & \cellcolor{best} $0.020$ (\small\textcolor{gray}{$0.001$}) & $-0.674$ (\small\textcolor{gray}{$0.072$}) & \cellcolor{best} $1.75$ (\small\textcolor{gray}{$0.13$}) \\
 \cline{2-5}
& \tdganshort & $0.225$ (\small\textcolor{gray}{$0.014$}) & --- & $2276.26$ (\small\textcolor{gray}{$361.04$}) \\
& \tdvaeshort & $0.456$ (\small\textcolor{gray}{$0.045$}) & --- & $4011.19$ (\small\textcolor{gray}{$85.44$}) \\
\hline
\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{bottom left}}
} & \vtddshort & $0.139$ (\small\textcolor{gray}{$0.002$}) & $2.808$ (\small\textcolor{gray}{$0.058$}) & $320.80$ (\small\textcolor{gray}{$27.06$}) \\
& \tddshort & $0.025$ (\small\textcolor{gray}{$0.001$}) & $0.980$ (\small\textcolor{gray}{$0.174$}) & \cellcolor{best} $5.76$ (\small\textcolor{gray}{$3.15$}) \\
 \cline{2-5}
& \vtdfshort & $0.059$ (\small\textcolor{gray}{$0.001$}) & $0.520$ (\small\textcolor{gray}{$0.031$}) & $224.13$ (\small\textcolor{gray}{$33.19$}) \\
& \ctdfshort & $0.024$ (\small\textcolor{gray}{$0.002$}) & $-0.729$ (\small\textcolor{gray}{$0.167$}) & $16.58$ (\small\textcolor{gray}{$12.10$}) \\
& \tdfshort & \cellcolor{best} $0.020$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $-0.984$ (\small\textcolor{gray}{$0.053$}) & $10.44$ (\small\textcolor{gray}{$7.08$}) \\
 \cline{2-5}
& \tdganshort & $0.269$ (\small\textcolor{gray}{$0.150$}) & --- & $1199.80$ (\small\textcolor{gray}{$212.47$}) \\
& \tdvaeshort & $0.313$ (\small\textcolor{gray}{$0.029$}) & --- & $981.22$ (\small\textcolor{gray}{$195.70$}) \\
\hline
\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{bottom right}}
} & \vtddshort & $0.174$ (\small\textcolor{gray}{$0.004$}) & $3.270$ (\small\textcolor{gray}{$0.257$}) & $230.79$ (\small\textcolor{gray}{$18.24$}) \\
& \tddshort & $0.025$ (\small\textcolor{gray}{$0.001$}) & $0.640$ (\small\textcolor{gray}{$0.283$}) & \cellcolor{best} $4.82$ (\small\textcolor{gray}{$2.61$}) \\
 \cline{2-5}
& \vtdfshort & $0.066$ (\small\textcolor{gray}{$0.004$}) & $0.549$ (\small\textcolor{gray}{$0.040$}) & $166.07$ (\small\textcolor{gray}{$35.75$}) \\
& \ctdfshort & $0.023$ (\small\textcolor{gray}{$0.001$}) & $-0.759$ (\small\textcolor{gray}{$0.034$}) & $10.95$ (\small\textcolor{gray}{$2.63$}) \\
& \tdfshort & \cellcolor{best} $0.020$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $-0.855$ (\small\textcolor{gray}{$0.022$}) & \cellcolor{best} $4.84$ (\small\textcolor{gray}{$3.08$}) \\
 \cline{2-5}
& \tdganshort & $0.170$ (\small\textcolor{gray}{$0.018$}) & --- & $416.75$ (\small\textcolor{gray}{$54.72$}) \\
& \tdvaeshort & $0.505$ (\small\textcolor{gray}{$0.051$}) & --- & $489.06$ (\small\textcolor{gray}{$6.44$}) \\
\hline
\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top left}}} & \vtddshort & $0.102$ (\small\textcolor{gray}{$0.001$}) & $2.407$ (\small\textcolor{gray}{$0.059$}) & $593.98$ (\small\textcolor{gray}{$72.33$}) \\
& \tddshort & $0.033$ (\small\textcolor{gray}{$0.003$}) & $0.863$ (\small\textcolor{gray}{$0.255$}) & $34.43$ (\small\textcolor{gray}{$10.96$}) \\
 \cline{2-5}
& \vtdfshort & $0.055$ (\small\textcolor{gray}{$0.006$}) & $0.454$ (\small\textcolor{gray}{$0.167$}) & $472.54$ (\small\textcolor{gray}{$308.65$}) \\
& \ctdfshort & \cellcolor{best} $0.021$ (\small\textcolor{gray}{$0.003$}) & $-0.517$ (\small\textcolor{gray}{$0.445$}) & \cellcolor{best} $14.85$ (\small\textcolor{gray}{$3.28$}) \\
& \tdfshort & $0.025$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $-0.797$ (\small\textcolor{gray}{$0.057$}) & $23.48$ (\small\textcolor{gray}{$5.46$}) \\
 \cline{2-5}
& \tdganshort & $0.132$ (\small\textcolor{gray}{$0.022$}) & --- & $1350.49$ (\small\textcolor{gray}{$716.52$}) \\
& \tdvaeshort & $0.321$ (\small\textcolor{gray}{$0.029$}) & --- & $2404.42$ (\small\textcolor{gray}{$498.13$}) \\
\hline
\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top right}}
} & \vtddshort & $0.141$ (\small\textcolor{gray}{$0.002$}) & $2.924$ (\small\textcolor{gray}{$0.243$}) & $362.56$ (\small\textcolor{gray}{$8.06$}) \\
& \tddshort & $0.023$ (\small\textcolor{gray}{$0.003$}) & $0.743$ (\small\textcolor{gray}{$0.259$}) & $6.38$ (\small\textcolor{gray}{$1.55$}) \\
 \cline{2-5}
& \vtdfshort & $0.059$ (\small\textcolor{gray}{$0.002$}) & $0.501$ (\small\textcolor{gray}{$0.018$}) & $237.57$ (\small\textcolor{gray}{$47.18$}) \\
& \ctdfshort & $0.020$ (\small\textcolor{gray}{$0.001$}) & $-0.771$ (\small\textcolor{gray}{$0.090$}) & $6.18$ (\small\textcolor{gray}{$3.37$}) \\
& \tdfshort & \cellcolor{best} $0.018$ (\small\textcolor{gray}{$0.001$}) & \cellcolor{best} $-0.903$ (\small\textcolor{gray}{$0.074$}) & \cellcolor{best} $3.21$ (\small\textcolor{gray}{$2.22$}) \\
 \cline{2-5}
& \tdganshort & $0.218$ (\small\textcolor{gray}{$0.044$}) & --- & $1043.01$ (\small\textcolor{gray}{$337.10$}) \\
& \tdvaeshort & $0.453$ (\small\textcolor{gray}{$0.106$}) & --- & $1223.57$ (\small\textcolor{gray}{$80.69$}) \\
\bottomrule
\end{tabular}

    }
    &
    \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Cheetah}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{7}{*}{
\textsc{flip}
} & \vtddshort & $20.31$ (\small\textcolor{gray}{$0.31$}) & $2.669$ (\small\textcolor{gray}{$0.086$}) & $601.62$ (\small\textcolor{gray}{$314.84$}) \\
& \tddshort & $14.44$ (\small\textcolor{gray}{$1.79$}) & $0.758$ (\small\textcolor{gray}{$0.028$}) & $172.03$ (\small\textcolor{gray}{$35.51$}) \\
 \cline{2-5}
& \vtdfshort & $11.90$ (\small\textcolor{gray}{$0.03$}) & $0.868$ (\small\textcolor{gray}{$0.008$}) & $211.92$ (\small\textcolor{gray}{$26.25$}) \\
& \ctdfshort & \cellcolor{best} $10.55$ (\small\textcolor{gray}{$0.03$}) & $0.485$ (\small\textcolor{gray}{$0.024$}) & $124.08$ (\small\textcolor{gray}{$17.89$}) \\
& \tdfshort & $10.67$ (\small\textcolor{gray}{$0.04$}) & \cellcolor{best} $0.447$ (\small\textcolor{gray}{$0.021$}) & \cellcolor{best} $67.76$ (\small\textcolor{gray}{$21.99$}) \\
 \cline{2-5}
& \tdganshort & $23.55$ (\small\textcolor{gray}{$2.52$}) & --- & $3608.55$ (\small\textcolor{gray}{$1948.65$}) \\
& \tdvaeshort & $83.00$ (\small\textcolor{gray}{$1.02$}) & --- & $3339.01$ (\small\textcolor{gray}{$44.80$}) \\
\hline
\multirow{7}{*}{
\makecell[c]{\textsc{flip}\\\textsc{backward}}
} & \vtddshort & $16.67$ (\small\textcolor{gray}{$0.02$}) & $2.647$ (\small\textcolor{gray}{$0.186$}) & $1043.27$ (\small\textcolor{gray}{$369.92$}) \\
& \tddshort & $12.99$ (\small\textcolor{gray}{$2.64$}) & $0.894$ (\small\textcolor{gray}{$0.025$}) & $463.04$ (\small\textcolor{gray}{$89.08$}) \\
 \cline{2-5}
& \vtdfshort & $10.91$ (\small\textcolor{gray}{$0.12$}) & $0.927$ (\small\textcolor{gray}{$0.047$}) & $398.66$ (\small\textcolor{gray}{$59.04$}) \\
& \ctdfshort & \cellcolor{best} $9.90$ (\small\textcolor{gray}{$0.07$}) & \cellcolor{best} $0.542$ (\small\textcolor{gray}{$0.023$}) & $410.49$ (\small\textcolor{gray}{$77.16$}) \\
& \tdfshort & $10.11$ (\small\textcolor{gray}{$0.14$}) & \cellcolor{best} $0.542$ (\small\textcolor{gray}{$0.006$}) & $370.69$ (\small\textcolor{gray}{$112.59$}) \\
 \cline{2-5}
& \tdganshort & $20.80$ (\small\textcolor{gray}{$1.56$}) & --- & $3761.79$ (\small\textcolor{gray}{$785.37$}) \\
& \tdvaeshort & $84.65$ (\small\textcolor{gray}{$0.31$}) & --- & $918.32$ (\small\textcolor{gray}{$25.62$}) \\
\hline
\multirow{7}{*}{
\textsc{run}
} & \vtddshort & $20.26$ (\small\textcolor{gray}{$0.06$}) & $2.907$ (\small\textcolor{gray}{$0.336$}) & $46.48$ (\small\textcolor{gray}{$13.06$}) \\
& \tddshort & $16.91$ (\small\textcolor{gray}{$4.04$}) & $0.813$ (\small\textcolor{gray}{$0.028$}) & $86.53$ (\small\textcolor{gray}{$55.44$}) \\
 \cline{2-5}
& \vtdfshort & $12.21$ (\small\textcolor{gray}{$0.05$}) & $0.872$ (\small\textcolor{gray}{$0.032$}) & $54.98$ (\small\textcolor{gray}{$11.01$}) \\
& \ctdfshort & \cellcolor{best} $10.44$ (\small\textcolor{gray}{$0.08$}) & $0.434$ (\small\textcolor{gray}{$0.018$}) & \cellcolor{best} $24.52$ (\small\textcolor{gray}{$5.89$}) \\
& \tdfshort & \cellcolor{best} $10.53$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.412$ (\small\textcolor{gray}{$0.020$}) & $27.69$ (\small\textcolor{gray}{$5.44$}) \\
 \cline{2-5}
& \tdganshort & $25.48$ (\small\textcolor{gray}{$2.01$}) & --- & $183.47$ (\small\textcolor{gray}{$72.39$}) \\
& \tdvaeshort & $83.91$ (\small\textcolor{gray}{$0.57$}) & --- & $109.45$ (\small\textcolor{gray}{$9.86$}) \\
\hline
\multirow{7}{*}{
\makecell[c]{\textsc{run}\\\textsc{backward}}
} & \vtddshort & $21.47$ (\small\textcolor{gray}{$0.32$}) & $3.074$ (\small\textcolor{gray}{$0.376$}) & $20.28$ (\small\textcolor{gray}{$5.95$}) \\
& \tddshort & $13.04$ (\small\textcolor{gray}{$1.22$}) & $0.818$ (\small\textcolor{gray}{$0.016$}) & $14.87$ (\small\textcolor{gray}{$2.34$}) \\
 \cline{2-5}
& \vtdfshort & $13.38$ (\small\textcolor{gray}{$0.20$}) & $0.989$ (\small\textcolor{gray}{$0.056$}) & $37.90$ (\small\textcolor{gray}{$2.98$}) \\
& \ctdfshort & \cellcolor{best} $11.02$ (\small\textcolor{gray}{$0.05$}) & $0.452$ (\small\textcolor{gray}{$0.023$}) & $8.71$ (\small\textcolor{gray}{$1.05$}) \\
& \tdfshort & \cellcolor{best} $11.06$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.414$ (\small\textcolor{gray}{$0.016$}) & \cellcolor{best} $8.33$ (\small\textcolor{gray}{$1.89$}) \\
 \cline{2-5}
& \tdganshort & $24.77$ (\small\textcolor{gray}{$0.43$}) & --- & $270.21$ (\small\textcolor{gray}{$4.08$}) \\
& \tdvaeshort & $82.91$ (\small\textcolor{gray}{$0.36$}) & --- & $734.77$ (\small\textcolor{gray}{$22.94$}) \\
\hline
\multirow{7}{*}{
\textsc{walk}
} & \vtddshort & $21.57$ (\small\textcolor{gray}{$0.84$}) & $2.790$ (\small\textcolor{gray}{$0.151$}) & $546.05$ (\small\textcolor{gray}{$86.30$}) \\
& \tddshort & $12.85$ (\small\textcolor{gray}{$1.67$}) & $0.780$ (\small\textcolor{gray}{$0.047$}) & $238.01$ (\small\textcolor{gray}{$11.17$}) \\
 \cline{2-5}
& \vtdfshort & $12.27$ (\small\textcolor{gray}{$0.12$}) & $0.802$ (\small\textcolor{gray}{$0.034$}) & $377.45$ (\small\textcolor{gray}{$101.61$}) \\
& \ctdfshort & \cellcolor{best} $10.24$ (\small\textcolor{gray}{$0.17$}) & $0.354$ (\small\textcolor{gray}{$0.021$}) & \cellcolor{best} $176.99$ (\small\textcolor{gray}{$28.54$}) \\
& \tdfshort & \cellcolor{best} $10.18$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.336$ (\small\textcolor{gray}{$0.021$}) & $229.89$ (\small\textcolor{gray}{$21.93$}) \\
 \cline{2-5}
& \tdganshort & $24.39$ (\small\textcolor{gray}{$1.11$}) & --- & $3520.88$ (\small\textcolor{gray}{$1050.76$}) \\
& \tdvaeshort & $84.39$ (\small\textcolor{gray}{$0.41$}) & --- & $2138.32$ (\small\textcolor{gray}{$233.01$}) \\
\hline
\multirow{7}{*}{
\makecell[c]{\textsc{walk}\\\textsc{backward}}} & \vtddshort & $21.05$ (\small\textcolor{gray}{$0.30$}) & $2.854$ (\small\textcolor{gray}{$0.094$}) & $469.23$ (\small\textcolor{gray}{$133.50$}) \\
& \tddshort & $14.64$ (\small\textcolor{gray}{$2.48$}) & $0.771$ (\small\textcolor{gray}{$0.019$}) & $160.42$ (\small\textcolor{gray}{$42.25$}) \\
 \cline{2-5}
& \vtdfshort & $12.89$ (\small\textcolor{gray}{$0.14$}) & $0.857$ (\small\textcolor{gray}{$0.033$}) & $291.71$ (\small\textcolor{gray}{$66.89$}) \\
& \ctdfshort & \cellcolor{best} $10.88$ (\small\textcolor{gray}{$0.01$}) & $0.412$ (\small\textcolor{gray}{$0.023$}) & \cellcolor{best} $99.90$ (\small\textcolor{gray}{$4.20$}) \\
& \tdfshort & \cellcolor{best} $10.86$ (\small\textcolor{gray}{$0.12$}) & \cellcolor{best} $0.381$ (\small\textcolor{gray}{$0.014$}) & $106.97$ (\small\textcolor{gray}{$10.45$}) \\
 \cline{2-5}
& \tdganshort & $24.86$ (\small\textcolor{gray}{$0.34$}) & --- & $3434.43$ (\small\textcolor{gray}{$189.45$}) \\
& \tdvaeshort & $83.73$ (\small\textcolor{gray}{$0.63$}) & --- & $465.72$ (\small\textcolor{gray}{$16.06$}) \\
\bottomrule
\end{tabular}

    }
    \end{tabular}
\begin{tabular}{c c c c c}
\toprule
{\fontsize{11}{13}\selectfont \textbf{Domain}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{3}{*}{
\textsc{Cheetah}
} & \vtdfshort & $13.91$ (\small\textcolor{gray}{$0.73$}) & $1.354$ (\small\textcolor{gray}{$0.017$}) & $477.89$ (\small\textcolor{gray}{$40.53$}) \\
 & \ctdfshort & $25.86$ (\small\textcolor{gray}{$18.91$}) & $1.295$ (\small\textcolor{gray}{$0.067$}) & $189.21$ (\small\textcolor{gray}{$17.69$}) \\
 & \tdfshort & \cellcolor{best} $10.79$ (\small\textcolor{gray}{$0.03$}) & \cellcolor{best} $0.412$ (\small\textcolor{gray}{$0.014$}) & \cellcolor{best} $121.67$ (\small\textcolor{gray}{$5.68$}) \\
 \hline
\multirow{3}{*}{
\makecell[c]{\textsc{Pointmass}\\\textsc{Maze}}
} & \vtdfshort & $0.091$ (\small\textcolor{gray}{$0.003$}) & $1.156$ (\small\textcolor{gray}{$0.081$}) & $758.16$ (\small\textcolor{gray}{$103.54$}) \\
 & \ctdfshort & $0.089$ (\small\textcolor{gray}{$0.008$}) & $4.340$ (\small\textcolor{gray}{$0.456$}) & $679.29$ (\small\textcolor{gray}{$20.11$}) \\
 & \tdfshort & \cellcolor{best} $0.021$ (\small\textcolor{gray}{$0.000$}) & \cellcolor{best} $-0.806$ (\small\textcolor{gray}{$0.017$}) & \cellcolor{best} $9.22$ (\small\textcolor{gray}{$1.40$}) \\
 \hline
\multirow{3}{*}{
\textsc{Quadruped}
} & \vtdfshort & $15.63$ (\small\textcolor{gray}{$0.09$}) & $1.478$ (\small\textcolor{gray}{$0.088$}) & $273.68$ (\small\textcolor{gray}{$34.07$}) \\
 & \ctdfshort & $34.00$ (\small\textcolor{gray}{$6.96$}) & $0.930$ (\small\textcolor{gray}{$0.036$}) & $522.28$ (\small\textcolor{gray}{$155.42$}) \\
 & \tdfshort & \cellcolor{best} $14.56$ (\small\textcolor{gray}{$0.02$}) & \cellcolor{best} $0.327$ (\small\textcolor{gray}{$0.014$}) & \cellcolor{best} $142.18$ (\small\textcolor{gray}{$9.38$}) \\
 \hline
\multirow{3}{*}{
\textsc{Walker}
} & \vtdfshort & $13.10$ (\small\textcolor{gray}{$0.11$}) & $1.147$ (\small\textcolor{gray}{$0.042$}) & $608.47$ (\small\textcolor{gray}{$124.62$}) \\
 & \ctdfshort & $33.20$ (\small\textcolor{gray}{$4.66$}) & $1.039$ (\small\textcolor{gray}{$0.052$}) & $189.66$ (\small\textcolor{gray}{$102.83$}) \\
 & \tdfshort & \cellcolor{best} $12.00$ (\small\textcolor{gray}{$0.05$}) & \cellcolor{best} $0.099$ (\small\textcolor{gray}{$0.005$}) & \cellcolor{best} $27.56$ (\small\textcolor{gray}{$0.53$}) \\
 \bottomrule
\end{tabular}
\begin{tabular}{@{}p{0.4825\linewidth} p{0.4825\linewidth}@{}}
        \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
        \centering\begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Walker}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline\multirow{3}{*}{
\rotatebox{0}{
\textsc{run}
}
} & \vtdfshort & $12.39$ (\small\textcolor{gray}{$0.17$}) & $1.218$ (\small\textcolor{gray}{$0.107$}) & $326.14$ (\small\textcolor{gray}{$56.12$}) \\
& \ctdfshort & $23.80$ (\small\textcolor{gray}{$4.91$}) & $0.923$ (\small\textcolor{gray}{$0.191$}) & $69.39$ (\small\textcolor{gray}{$8.84$}) \\
& \tdfshort & \cellcolor{best} $10.69$ (\small\textcolor{gray}{$0.06$}) & \cellcolor{best} $-0.040$ (\small\textcolor{gray}{$0.008$}) & \cellcolor{best} $11.69$ (\small\textcolor{gray}{$4.01$}) \\
\hline
\multirow{3}{*}{
\rotatebox{0}{\textsc{spin}}
} & \vtdfshort & $14.08$ (\small\textcolor{gray}{$0.12$}) & $1.410$ (\small\textcolor{gray}{$0.189$}) & $896.83$ (\small\textcolor{gray}{$278.52$}) \\
& \ctdfshort & $47.39$ (\small\textcolor{gray}{$3.14$}) & $1.801$ (\small\textcolor{gray}{$0.186$}) & $401.22$ (\small\textcolor{gray}{$321.52$}) \\
& \tdfshort & \cellcolor{best} $13.37$ (\small\textcolor{gray}{$0.11$}) & \cellcolor{best} $0.198$ (\small\textcolor{gray}{$0.008$}) & \cellcolor{best} $7.65$ (\small\textcolor{gray}{$2.29$}) \\
\hline
\multirow{3}{*}{
\rotatebox{0}{\textsc{stand}}
} & \vtdfshort & $13.24$ (\small\textcolor{gray}{$0.23$}) & $0.896$ (\small\textcolor{gray}{$0.053$}) & $274.60$ (\small\textcolor{gray}{$121.20$}) \\
& \ctdfshort & $36.32$ (\small\textcolor{gray}{$13.80$}) & $0.625$ (\small\textcolor{gray}{$0.053$}) & $159.74$ (\small\textcolor{gray}{$31.53$}) \\
& \tdfshort & \cellcolor{best} $12.50$ (\small\textcolor{gray}{$0.17$}) & \cellcolor{best} $0.119$ (\small\textcolor{gray}{$0.008$}) & \cellcolor{best} $9.42$ (\small\textcolor{gray}{$1.95$}) \\
\hline
\multirow{3}{*}{
\rotatebox{0}{\textsc{walk}}
} & \vtdfshort & $12.69$ (\small\textcolor{gray}{$0.20$}) & $1.067$ (\small\textcolor{gray}{$0.015$}) & $936.30$ (\small\textcolor{gray}{$86.71$}) \\
& \ctdfshort & $25.29$ (\small\textcolor{gray}{$7.62$}) & $0.808$ (\small\textcolor{gray}{$0.049$}) & $128.28$ (\small\textcolor{gray}{$65.70$}) \\
& \tdfshort & \cellcolor{best} $11.42$ (\small\textcolor{gray}{$0.20$}) & \cellcolor{best} $0.119$ (\small\textcolor{gray}{$0.026$}) & \cellcolor{best} $81.47$ (\small\textcolor{gray}{$3.53$}) \\
\bottomrule
\end{tabular}

        }
        &
        \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
            \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Quadruped}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{3}{*}{
\rotatebox{0}{\textsc{jump}}
} & \vtdfshort & $15.31$ (\small\textcolor{gray}{$0.17$}) & $1.460$ (\small\textcolor{gray}{$0.188$}) & $115.99$ (\small\textcolor{gray}{$138.59$}) \\
& \ctdfshort & $39.28$ (\small\textcolor{gray}{$8.90$}) & $0.980$ (\small\textcolor{gray}{$0.062$}) & $686.51$ (\small\textcolor{gray}{$314.49$}) \\
& \tdfshort & \cellcolor{best} $14.36$ (\small\textcolor{gray}{$0.07$}) & \cellcolor{best} $0.358$ (\small\textcolor{gray}{$0.010$}) & \cellcolor{best} $10.84$ (\small\textcolor{gray}{$3.05$}) \\
\hline
\multirow{3}{*}{
\rotatebox{0}{\textsc{run}}
} & \vtdfshort & $15.61$ (\small\textcolor{gray}{$0.16$}) & $1.450$ (\small\textcolor{gray}{$0.060$}) & $104.52$ (\small\textcolor{gray}{$33.53$}) \\
& \ctdfshort & $40.27$ (\small\textcolor{gray}{$7.59$}) & $0.898$ (\small\textcolor{gray}{$0.040$}) & $240.50$ (\small\textcolor{gray}{$58.83$}) \\
& \tdfshort & \cellcolor{best} $14.73$ (\small\textcolor{gray}{$0.06$}) & \cellcolor{best} $0.288$ (\small\textcolor{gray}{$0.015$}) & \cellcolor{best} $21.13$ (\small\textcolor{gray}{$3.52$}) \\
\hline
\multirow{3}{*}{
\rotatebox{0}{\textsc{stand}}
} & \vtdfshort & $15.24$ (\small\textcolor{gray}{$0.11$}) & $1.515$ (\small\textcolor{gray}{$0.215$}) & $173.07$ (\small\textcolor{gray}{$34.09$}) \\
& \ctdfshort & $22.77$ (\small\textcolor{gray}{$6.86$}) & $0.924$ (\small\textcolor{gray}{$0.053$}) & $275.03$ (\small\textcolor{gray}{$249.91$}) \\
& \tdfshort & \cellcolor{best} $14.17$ (\small\textcolor{gray}{$0.09$}) & \cellcolor{best} $0.342$ (\small\textcolor{gray}{$0.019$}) & \cellcolor{best} $7.05$ (\small\textcolor{gray}{$1.80$}) \\
\hline
\multirow{3}{*}{
\rotatebox{0}{\textsc{walk}}
} & \vtdfshort & $16.37$ (\small\textcolor{gray}{$0.10$}) & $1.486$ (\small\textcolor{gray}{$0.022$}) & $701.13$ (\small\textcolor{gray}{$83.58$}) \\
& \ctdfshort & $33.68$ (\small\textcolor{gray}{$4.69$}) & $0.917$ (\small\textcolor{gray}{$0.036$}) & $887.11$ (\small\textcolor{gray}{$120.92$}) \\
& \tdfshort & \cellcolor{best} $14.99$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.318$ (\small\textcolor{gray}{$0.016$}) & \cellcolor{best} $529.71$ (\small\textcolor{gray}{$35.40$}) \\
\bottomrule
\end{tabular}

        }
        \\
        \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
            \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Pointmass Maze}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline\multirow{3}{*}{
\textsc{loop}
} & \vtdfshort & $0.112$ (\small\textcolor{gray}{$0.015$}) & $1.465$ (\small\textcolor{gray}{$0.171$}) & $1888.54$ (\small\textcolor{gray}{$444.66$}) \\
& \ctdfshort & $0.132$ (\small\textcolor{gray}{$0.031$}) & $5.191$ (\small\textcolor{gray}{$1.328$}) & $1354.09$ (\small\textcolor{gray}{$102.55$}) \\
& \tdfshort & \cellcolor{best} $0.020$ (\small\textcolor{gray}{$0.000$}) & \cellcolor{best} $-0.708$ (\small\textcolor{gray}{$0.013$}) & \cellcolor{best} $2.31$ (\small\textcolor{gray}{$0.59$}) \\
\hline
\multirow{3}{*}{
\makecell[c]{\textsc{reach}\\ \textsc{bottom left}}
} & \vtdfshort & $0.096$ (\small\textcolor{gray}{$0.012$}) & $1.091$ (\small\textcolor{gray}{$0.142$}) & $628.74$ (\small\textcolor{gray}{$118.04$}) \\
& \ctdfshort & $0.078$ (\small\textcolor{gray}{$0.001$}) & $3.942$ (\small\textcolor{gray}{$0.576$}) & $820.02$ (\small\textcolor{gray}{$52.88$}) \\
& \tdfshort & \cellcolor{best} $0.022$ (\small\textcolor{gray}{$0.001$}) & \cellcolor{best} $-0.883$ (\small\textcolor{gray}{$0.057$}) & \cellcolor{best} $10.55$ (\small\textcolor{gray}{$9.13$}) \\
\hline
\multirow{3}{*}{
\makecell[c]{\textsc{reach}\\ \textsc{bottom right}}
} & \vtdfshort & $0.097$ (\small\textcolor{gray}{$0.001$}) & $1.296$ (\small\textcolor{gray}{$0.220$}) & $290.21$ (\small\textcolor{gray}{$29.94$}) \\
& \ctdfshort & $0.109$ (\small\textcolor{gray}{$0.009$}) & $5.310$ (\small\textcolor{gray}{$0.552$}) & $409.28$ (\small\textcolor{gray}{$10.79$}) \\
& \tdfshort & \cellcolor{best} $0.019$ (\small\textcolor{gray}{$0.001$}) & \cellcolor{best} $-0.833$ (\small\textcolor{gray}{$0.049$}) & \cellcolor{best} $2.64$ (\small\textcolor{gray}{$0.30$}) \\
\hline
\multirow{3}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top left}}
} & \vtdfshort & $0.070$ (\small\textcolor{gray}{$0.003$}) & $0.894$ (\small\textcolor{gray}{$0.139$}) & $500.63$ (\small\textcolor{gray}{$142.18$}) \\
& \ctdfshort & $0.048$ (\small\textcolor{gray}{$0.002$}) & $2.821$ (\small\textcolor{gray}{$0.268$}) & $75.79$ (\small\textcolor{gray}{$20.06$}) \\
& \tdfshort & \cellcolor{best} $0.025$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $-0.738$ (\small\textcolor{gray}{$0.011$}) & \cellcolor{best} $26.56$ (\small\textcolor{gray}{$9.99$}) \\
\hline
\multirow{3}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top right}}
} & \vtdfshort & $0.083$ (\small\textcolor{gray}{$0.004$}) & $1.035$ (\small\textcolor{gray}{$0.138$}) & $482.68$ (\small\textcolor{gray}{$128.45$}) \\
& \ctdfshort & $0.080$ (\small\textcolor{gray}{$0.001$}) & $4.436$ (\small\textcolor{gray}{$0.305$}) & $737.30$ (\small\textcolor{gray}{$23.75$}) \\
& \tdfshort & \cellcolor{best} $0.019$ (\small\textcolor{gray}{$0.001$}) & \cellcolor{best} $-0.866$ (\small\textcolor{gray}{$0.026$}) & \cellcolor{best} $4.02$ (\small\textcolor{gray}{$1.75$}) \\
\bottomrule
\end{tabular}

        }
        &
        \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
            \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Cheetah}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{3}{*}{
\textsc{flip}
} & \vtdfshort & $12.92$ (\small\textcolor{gray}{$1.25$}) & $1.324$ (\small\textcolor{gray}{$0.042$}) & $342.71$ (\small\textcolor{gray}{$129.09$}) \\
& \ctdfshort & $22.90$ (\small\textcolor{gray}{$15.00$}) & $1.364$ (\small\textcolor{gray}{$0.108$}) & $140.32$ (\small\textcolor{gray}{$42.14$}) \\
& \tdfshort & \cellcolor{best} $10.89$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.433$ (\small\textcolor{gray}{$0.012$}) & \cellcolor{best} $74.34$ (\small\textcolor{gray}{$6.50$}) \\
\hline
\multirow{3}{*}{
\makecell[c]{\textsc{flip}\\\textsc{backward}}
} & \vtdfshort & $14.52$ (\small\textcolor{gray}{$4.08$}) & $1.346$ (\small\textcolor{gray}{$0.190$}) & $576.31$ (\small\textcolor{gray}{$169.57$}) \\
& \ctdfshort & $25.46$ (\small\textcolor{gray}{$25.58$}) & $1.427$ (\small\textcolor{gray}{$0.027$}) & $388.45$ (\small\textcolor{gray}{$87.18$}) \\
& \tdfshort & \cellcolor{best} $10.48$ (\small\textcolor{gray}{$0.23$}) & \cellcolor{best} $0.538$ (\small\textcolor{gray}{$0.034$}) & \cellcolor{best} $283.84$ (\small\textcolor{gray}{$40.81$}) \\
\hline
\multirow{3}{*}{
\textsc{run}
} & \vtdfshort & $14.00$ (\small\textcolor{gray}{$0.77$}) & $1.390$ (\small\textcolor{gray}{$0.043$}) & $114.51$ (\small\textcolor{gray}{$3.11$}) \\
& \ctdfshort & $17.42$ (\small\textcolor{gray}{$5.78$}) & $1.423$ (\small\textcolor{gray}{$0.091$}) & $37.23$ (\small\textcolor{gray}{$8.74$}) \\
& \tdfshort & \cellcolor{best} $10.85$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.405$ (\small\textcolor{gray}{$0.010$}) & \cellcolor{best} $32.58$ (\small\textcolor{gray}{$8.42$}) \\
\hline
\multirow{3}{*}{
\makecell[c]{\textsc{run}\\\textsc{backward}}
} & \vtdfshort & $14.50$ (\small\textcolor{gray}{$0.31$}) & $1.439$ (\small\textcolor{gray}{$0.102$}) & $109.32$ (\small\textcolor{gray}{$5.35$}) \\
& \ctdfshort & $38.06$ (\small\textcolor{gray}{$28.90$}) & $1.283$ (\small\textcolor{gray}{$0.110$}) & $101.24$ (\small\textcolor{gray}{$149.88$}) \\
& \tdfshort & \cellcolor{best} $11.06$ (\small\textcolor{gray}{$0.05$}) & \cellcolor{best} $0.399$ (\small\textcolor{gray}{$0.007$}) & \cellcolor{best} $12.32$ (\small\textcolor{gray}{$2.34$}) \\
\hline
\multirow{3}{*}{
\textsc{walk}
} & \vtdfshort & $13.66$ (\small\textcolor{gray}{$0.71$}) & $1.290$ (\small\textcolor{gray}{$0.041$}) & $1040.43$ (\small\textcolor{gray}{$147.86$}) \\
& \ctdfshort & $21.01$ (\small\textcolor{gray}{$16.43$}) & $1.096$ (\small\textcolor{gray}{$0.028$}) & $343.71$ (\small\textcolor{gray}{$66.91$}) \\
& \tdfshort & \cellcolor{best} $10.45$ (\small\textcolor{gray}{$0.04$}) & \cellcolor{best} $0.323$ (\small\textcolor{gray}{$0.010$}) & \cellcolor{best} $213.87$ (\small\textcolor{gray}{$23.09$}) \\
\hline
\multirow{3}{*}{
\makecell[c]{\textsc{walk}\\\textsc{backward}}
} & \vtdfshort & $13.83$ (\small\textcolor{gray}{$0.89$}) & $1.336$ (\small\textcolor{gray}{$0.033$}) & $684.05$ (\small\textcolor{gray}{$21.31$}) \\
& \ctdfshort & $30.29$ (\small\textcolor{gray}{$22.58$}) & $1.178$ (\small\textcolor{gray}{$0.206$}) & $124.29$ (\small\textcolor{gray}{$17.61$}) \\
& \tdfshort & \cellcolor{best} $11.00$ (\small\textcolor{gray}{$0.11$}) & \cellcolor{best} $0.372$ (\small\textcolor{gray}{$0.015$}) & \cellcolor{best} $113.09$ (\small\textcolor{gray}{$22.45$}) \\
\bottomrule
\end{tabular}

        } \\
    \end{tabular}
\end{table}

\clearpage

\begin{figure}[H]
    \centering
    \begin{tabular}{@{}p{0.425\linewidth} p{0.545\linewidth}@{}}
        \begin{minipage}[t]{\linewidth}
        \captionof{table}{
        \textbf{Per domain} results for the quantitative \textbf{multi-policy} experiments. 
        } \label{tab:fb_policy_value}
        \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
            \begin{tabular}[t]{c c c c c}
\toprule
{\fontsize{11}{13}\selectfont \textbf{Domain}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{5}{*}{
\textsc{Cheetah}
}
& \vtddshort & $17.79$ (\small\textcolor{gray}{$0.40$}) & $1.442$ (\small\textcolor{gray}{$0.042$}) & $534.82$ (\small\textcolor{gray}{$107.81$}) \\
& \tddshort & $74.35$ (\small\textcolor{gray}{$7.49$}) & $0.771$ (\small\textcolor{gray}{$0.020$}) & $253.89$ (\small\textcolor{gray}{$21.42$}) \\ \cline{2-5}
& \vtdfshort & $12.54$ (\small\textcolor{gray}{$0.04$}) & $1.044$ (\small\textcolor{gray}{$0.044$}) & $826.54$ (\small\textcolor{gray}{$58.01$}) \\
& \ctdfshort & $11.19$ (\small\textcolor{gray}{$0.11$}) & $0.581$ (\small\textcolor{gray}{$0.011$}) & $249.02$ (\small\textcolor{gray}{$19.81$}) \\
& \tdfshort & \cellcolor{best} $11.06$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.481$ (\small\textcolor{gray}{$0.008$}) & \cellcolor{best} $230.34$ (\small\textcolor{gray}{$44.81$}) \\
\hline
\multirow{5}{*}{
\textsc{Pointmass}
}
& \vtddshort & $0.152$ (\small\textcolor{gray}{$0.006$}) & $2.048$ (\small\textcolor{gray}{$0.093$}) & $662.96$ (\small\textcolor{gray}{$76.86$}) \\
& \tddshort & $0.349$ (\small\textcolor{gray}{$0.037$}) & $0.666$ (\small\textcolor{gray}{$0.027$}) & $312.98$ (\small\textcolor{gray}{$66.46$}) \\ \cline{2-5}
& \vtdfshort & $0.087$ (\small\textcolor{gray}{$0.003$}) & $0.771$ (\small\textcolor{gray}{$0.025$}) & $580.94$ (\small\textcolor{gray}{$41.28$}) \\
& \ctdfshort & $0.063$ (\small\textcolor{gray}{$0.000$}) & $0.174$ (\small\textcolor{gray}{$0.021$}) & $220.11$ (\small\textcolor{gray}{$100.36$}) \\
& \tdfshort & \cellcolor{best} $0.060$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $0.043$ (\small\textcolor{gray}{$0.022$}) & \cellcolor{best} $169.74$ (\small\textcolor{gray}{$85.76$}) \\
\hline
\multirow{5}{*}{
\textsc{Quadruped}
} & \vtddshort & $20.21$ (\small\textcolor{gray}{$1.76$}) & $1.403$ (\small\textcolor{gray}{$0.022$}) & $499.88$ (\small\textcolor{gray}{$292.17$}) \\
& \tddshort & $135.79$ (\small\textcolor{gray}{$9.24$}) & $0.901$ (\small\textcolor{gray}{$0.051$}) & $415.29$ (\small\textcolor{gray}{$101.86$}) \\ \cline{2-5}
& \vtdfshort & $15.06$ (\small\textcolor{gray}{$0.08$}) & $0.950$ (\small\textcolor{gray}{$0.024$}) & $391.12$ (\small\textcolor{gray}{$141.00$}) \\
& \ctdfshort & $14.98$ (\small\textcolor{gray}{$0.15$}) & $0.528$ (\small\textcolor{gray}{$0.016$}) & \cellcolor{best} $176.62$ (\small\textcolor{gray}{$13.73$}) \\
& \tdfshort & \cellcolor{best} $14.74$ (\small\textcolor{gray}{$0.12$}) & \cellcolor{best} $0.340$ (\small\textcolor{gray}{$0.010$}) & $178.95$ (\small\textcolor{gray}{$30.43$}) \\
\hline
\multirow{5}{*}{
\textsc{Walker}
} & \vtddshort & $21.49$ (\small\textcolor{gray}{$0.64$}) & $1.441$ (\small\textcolor{gray}{$0.009$}) & $571.72$ (\small\textcolor{gray}{$196.76$}) \\
& \tddshort & $104.44$ (\small\textcolor{gray}{$2.84$}) & $0.688$ (\small\textcolor{gray}{$0.009$}) & $180.45$ (\small\textcolor{gray}{$47.82$}) \\ \cline{2-5}
& \vtdfshort & $15.08$ (\small\textcolor{gray}{$0.28$}) & $0.920$ (\small\textcolor{gray}{$0.023$}) & $768.13$ (\small\textcolor{gray}{$66.48$}) \\
& \ctdfshort & \cellcolor{best} $13.57$ (\small\textcolor{gray}{$0.09$}) & $0.414$ (\small\textcolor{gray}{$0.019$}) & $179.39$ (\small\textcolor{gray}{$24.52$}) \\
& \tdfshort & \cellcolor{best} $13.70$ (\small\textcolor{gray}{$0.33$}) & \cellcolor{best} $0.307$ (\small\textcolor{gray}{$0.008$}) & \cellcolor{best} $154.75$ (\small\textcolor{gray}{$8.70$}) \\
\bottomrule
\end{tabular}

        }
        \end{minipage}
        &
        \begin{minipage}[t]{\linewidth}
        \captionof{table}{\textbf{Per domain} results for the \textbf{multi-policy} experiments evaluating planning performance with generalized policy improvement.} \label{tab:fb_policy_planning}
        \resizebox{\linewidth}{!}{
            \renewcommand{\arraystretch}{1.2}
            \begin{tabular}[t]{c c c c c c}
\toprule
\multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Domain}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Method}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Planner}}}
& \multicolumn{3}{c}{
{\fontsize{11}{13}\selectfont
\textbf{Z-Distribution $D(\mathbb{Z})$}}
} \\ \cmidrule(lr){4-6}
& &
& {\fontsize{11}{13}\selectfont \textbf{Random}}
& {\fontsize{11}{13}\selectfont \textbf{Local Perturbation}}
& {\fontsize{11}{13}\selectfont \textbf{Train Distribution}} \\
\hline
\multirow{7}{*}{
\textsc{Cheetah}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$479.35$ (\small\textcolor{gray}{$14.56$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $275.32$ (\small\textcolor{gray}{$2.50$}) & $401.08$ (\small\textcolor{gray}{$5.92$}) & $269.59$ (\small\textcolor{gray}{$8.18$}) \\
\cline{2-6}
& \vtddshort & GPI & $574.05$ (\small\textcolor{gray}{$3.88$}) & $604.53$ (\small\textcolor{gray}{$11.87$}) & $620.72$ (\small\textcolor{gray}{$14.29$}) \\
& \tddshort & GPI & $662.17$ (\small\textcolor{gray}{$0.94$}) & $680.22$ (\small\textcolor{gray}{$5.98$}) & $678.98$ (\small\textcolor{gray}{$3.67$}) \\
\cline{2-6}
& \vtdfshort & GPI & $403.54$ (\small\textcolor{gray}{$81.24$}) & $426.46$ (\small\textcolor{gray}{$81.69$}) & $372.40$ (\small\textcolor{gray}{$99.68$}) \\
& \ctdfshort & GPI & \cellcolor{best} $681.52$ (\small\textcolor{gray}{$6.49$}) & \cellcolor{best} $700.97$ (\small\textcolor{gray}{$6.57$}) & \cellcolor{best} $697.81$ (\small\textcolor{gray}{$3.16$}) \\
& \tdfshort & GPI & \cellcolor{best} $682.21$ (\small\textcolor{gray}{$5.41$}) & $692.72$ (\small\textcolor{gray}{$7.96$}) & \cellcolor{best} $693.63$ (\small\textcolor{gray}{$5.50$}) \\
\hline
\multirow{7}{*}{
\textsc{Pointmass}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$472.45$ (\small\textcolor{gray}{$14.40$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $-0.64$ (\small\textcolor{gray}{$7.70$}) & $240.54$ (\small\textcolor{gray}{$23.69$}) & $-17.74$ (\small\textcolor{gray}{$4.34$}) \\
\cline{2-6}
& \vtddshort & GPI & $569.05$ (\small\textcolor{gray}{$37.58$}) & $599.92$ (\small\textcolor{gray}{$37.26$}) & $537.69$ (\small\textcolor{gray}{$47.54$}) \\
& \tddshort & GPI & $763.95$ (\small\textcolor{gray}{$38.02$}) & $805.72$ (\small\textcolor{gray}{$2.23$}) & $788.87$ (\small\textcolor{gray}{$17.13$}) \\
\cline{2-6}
& \vtdfshort & GPI & $625.44$ (\small\textcolor{gray}{$23.12$}) & $671.53$ (\small\textcolor{gray}{$52.75$}) & $695.70$ (\small\textcolor{gray}{$27.88$}) \\
& \ctdfshort & GPI & \cellcolor{best} $800.87$ (\small\textcolor{gray}{$3.46$}) & \cellcolor{best} $812.44$ (\small\textcolor{gray}{$1.58$}) & \cellcolor{best} $808.03$ (\small\textcolor{gray}{$2.77$}) \\
& \tdfshort & GPI & $790.34$ (\small\textcolor{gray}{$14.16$}) & \cellcolor{best} $813.90$ (\small\textcolor{gray}{$1.62$}) & \cellcolor{best} $800.99$ (\small\textcolor{gray}{$8.56$}) \\
\hline
\multirow{7}{*}{
\textsc{Quadruped}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$627.28$ (\small\textcolor{gray}{$1.98$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $671.95$ (\small\textcolor{gray}{$0.58$}) & $674.09$ (\small\textcolor{gray}{$0.53$}) & $646.05$ (\small\textcolor{gray}{$2.28$}) \\
\cline{2-6}
& \vtddshort & GPI & $657.98$ (\small\textcolor{gray}{$1.87$}) & $662.29$ (\small\textcolor{gray}{$1.46$}) & $657.44$ (\small\textcolor{gray}{$4.71$}) \\
& \tddshort & GPI & $667.24$ (\small\textcolor{gray}{$6.32$}) & $671.54$ (\small\textcolor{gray}{$1.40$}) & $665.52$ (\small\textcolor{gray}{$5.12$}) \\
\cline{2-6}
& \vtdfshort & GPI & $669.35$ (\small\textcolor{gray}{$5.82$}) & $672.46$ (\small\textcolor{gray}{$4.96$}) & $668.61$ (\small\textcolor{gray}{$5.74$}) \\
& \ctdfshort & GPI & \cellcolor{best} $695.52$ (\small\textcolor{gray}{$4.51$}) & \cellcolor{best} $697.65$ (\small\textcolor{gray}{$5.21$}) & \cellcolor{best} $696.18$ (\small\textcolor{gray}{$3.29$}) \\
& \tdfshort & GPI & \cellcolor{best} $696.58$ (\small\textcolor{gray}{$4.10$}) & \cellcolor{best} $696.57$ (\small\textcolor{gray}{$2.36$}) & \cellcolor{best} $695.73$ (\small\textcolor{gray}{$2.07$}) \\
\hline
\multirow{7}{*}{
\textsc{Walker}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$526.66$ (\small\textcolor{gray}{$5.94$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $35.23$ (\small\textcolor{gray}{$0.98$}) & $37.51$ (\small\textcolor{gray}{$1.20$}) & $39.04$ (\small\textcolor{gray}{$1.48$}) \\
\cline{2-6}
& \vtddshort & GPI & $512.65$ (\small\textcolor{gray}{$19.19$}) & $553.35$ (\small\textcolor{gray}{$14.28$}) & $533.37$ (\small\textcolor{gray}{$27.24$}) \\
& \tddshort & GPI & $509.39$ (\small\textcolor{gray}{$10.26$}) & $598.40$ (\small\textcolor{gray}{$6.44$}) & $609.28$ (\small\textcolor{gray}{$5.87$}) \\
\cline{2-6}
& \vtdfshort & GPI & $506.62$ (\small\textcolor{gray}{$15.84$}) & $524.34$ (\small\textcolor{gray}{$4.75$}) & $537.24$ (\small\textcolor{gray}{$17.20$}) \\
& \ctdfshort & GPI & $513.24$ (\small\textcolor{gray}{$17.77$}) & $608.80$ (\small\textcolor{gray}{$16.14$}) & \cellcolor{best} $624.19$ (\small\textcolor{gray}{$19.45$}) \\
& \tdfshort & GPI & $518.07$ (\small\textcolor{gray}{$20.74$}) & \cellcolor{best} $617.08$ (\small\textcolor{gray}{$6.55$}) & \cellcolor{best} $627.63$ (\small\textcolor{gray}{$7.97$}) \\
\bottomrule
\end{tabular}

        }
        \end{minipage}
    \end{tabular}
\begin{tabular}{@{}p{0.485\linewidth} p{0.485\linewidth}@{}}
        \resizebox{\linewidth}{!}{
        \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Walker}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline
\multirow{5}{*}{\textsc{flip}} & \vtddshort & $24.22$ (\small\textcolor{gray}{$0.37$}) & $1.595$ (\small\textcolor{gray}{$0.021$}) & $494.85$ (\small\textcolor{gray}{$221.39$}) \\
& \tddshort & $108.16$ (\small\textcolor{gray}{$1.64$}) & $0.893$ (\small\textcolor{gray}{$0.065$}) & $103.71$ (\small\textcolor{gray}{$34.77$}) \\ \cline{2-5}
& \vtdfshort & $16.01$ (\small\textcolor{gray}{$0.33$}) & $1.120$ (\small\textcolor{gray}{$0.037$}) & $431.62$ (\small\textcolor{gray}{$64.40$}) \\
& \ctdfshort & \cellcolor{best} $14.77$ (\small\textcolor{gray}{$0.38$}) & $0.704$ (\small\textcolor{gray}{$0.083$}) & \cellcolor{best} $74.42$ (\small\textcolor{gray}{$13.13$}) \\
& \tdfshort & \cellcolor{best} $14.81$ (\small\textcolor{gray}{$0.56$}) & \cellcolor{best} $0.546$ (\small\textcolor{gray}{$0.012$}) & \cellcolor{best} $73.86$ (\small\textcolor{gray}{$26.41$}) \\
\hline\multirow{5}{*}{\textsc{run}} & \vtddshort & $21.28$ (\small\textcolor{gray}{$0.97$}) & $1.389$ (\small\textcolor{gray}{$0.005$}) & $53.28$ (\small\textcolor{gray}{$20.52$}) \\
& \tddshort & $102.69$ (\small\textcolor{gray}{$3.60$}) & $0.546$ (\small\textcolor{gray}{$0.070$}) & \cellcolor{best} $6.35$ (\small\textcolor{gray}{$0.88$}) \\ \cline{2-5}
& \vtdfshort & $14.99$ (\small\textcolor{gray}{$0.65$}) & $0.845$ (\small\textcolor{gray}{$0.085$}) & $209.80$ (\small\textcolor{gray}{$54.21$}) \\
& \ctdfshort & \cellcolor{best} $13.01$ (\small\textcolor{gray}{$0.35$}) & $0.260$ (\small\textcolor{gray}{$0.089$}) & $32.84$ (\small\textcolor{gray}{$8.26$}) \\
& \tdfshort & $13.20$ (\small\textcolor{gray}{$0.36$}) & \cellcolor{best} $0.180$ (\small\textcolor{gray}{$0.076$}) & $34.61$ (\small\textcolor{gray}{$21.58$}) \\
\hline\multirow{5}{*}{\textsc{spin}} & \vtddshort & $21.31$ (\small\textcolor{gray}{$0.65$}) & $1.482$ (\small\textcolor{gray}{$0.015$}) & $1093.50$ (\small\textcolor{gray}{$700.34$}) \\
& \tddshort & $103.72$ (\small\textcolor{gray}{$1.69$}) & $0.903$ (\small\textcolor{gray}{$0.067$}) & $115.58$ (\small\textcolor{gray}{$28.18$}) \\ \cline{2-5}
& \vtdfshort & $15.16$ (\small\textcolor{gray}{$0.53$}) & $1.020$ (\small\textcolor{gray}{$0.036$}) & $482.78$ (\small\textcolor{gray}{$24.82$}) \\
& \ctdfshort & \cellcolor{best} $14.22$ (\small\textcolor{gray}{$0.06$}) & $0.605$ (\small\textcolor{gray}{$0.076$}) & $170.20$ (\small\textcolor{gray}{$48.23$}) \\
& \tdfshort & \cellcolor{best} $14.34$ (\small\textcolor{gray}{$0.20$}) & \cellcolor{best} $0.449$ (\small\textcolor{gray}{$0.056$}) & $197.13$ (\small\textcolor{gray}{$26.98$}) \\
\hline\multirow{5}{*}{\textsc{stand}} & \vtddshort & $21.34$ (\small\textcolor{gray}{$0.66$}) & $1.459$ (\small\textcolor{gray}{$0.029$}) & $594.94$ (\small\textcolor{gray}{$219.72$}) \\
& \tddshort & $103.86$ (\small\textcolor{gray}{$4.22$}) & $0.630$ (\small\textcolor{gray}{$0.030$}) & $250.96$ (\small\textcolor{gray}{$79.14$}) \\ \cline{2-5}
& \vtdfshort & $14.28$ (\small\textcolor{gray}{$0.32$}) & $0.829$ (\small\textcolor{gray}{$0.107$}) & $1371.68$ (\small\textcolor{gray}{$326.61$}) \\
& \ctdfshort & \cellcolor{best} $13.43$ (\small\textcolor{gray}{$0.34$}) & $0.335$ (\small\textcolor{gray}{$0.067$}) & $265.09$ (\small\textcolor{gray}{$12.84$}) \\
& \tdfshort & \cellcolor{best} $13.52$ (\small\textcolor{gray}{$0.61$}) & \cellcolor{best} $0.284$ (\small\textcolor{gray}{$0.062$}) & \cellcolor{best} $166.16$ (\small\textcolor{gray}{$17.51$}) \\
\hline\multirow{5}{*}{\textsc{walk}} & \vtddshort & $19.30$ (\small\textcolor{gray}{$0.80$}) & $1.282$ (\small\textcolor{gray}{$0.033$}) & $622.04$ (\small\textcolor{gray}{$186.99$}) \\
& \tddshort & $103.79$ (\small\textcolor{gray}{$3.80$}) & $0.471$ (\small\textcolor{gray}{$0.055$}) & $425.65$ (\small\textcolor{gray}{$131.20$}) \\ \cline{2-5}
& \vtdfshort & $14.97$ (\small\textcolor{gray}{$0.14$}) & $0.787$ (\small\textcolor{gray}{$0.070$}) & $1344.77$ (\small\textcolor{gray}{$149.38$}) \\
& \ctdfshort & \cellcolor{best} $12.39$ (\small\textcolor{gray}{$0.25$}) & $0.165$ (\small\textcolor{gray}{$0.042$}) & $354.40$ (\small\textcolor{gray}{$114.40$}) \\
& \tdfshort & $12.63$ (\small\textcolor{gray}{$0.46$}) & \cellcolor{best} $0.078$ (\small\textcolor{gray}{$0.072$}) & \cellcolor{best} $301.97$ (\small\textcolor{gray}{$21.93$}) \\
\bottomrule
\end{tabular}

    }
    &
    \resizebox{\linewidth}{!}{
    \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Quadruped}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline\multirow{5}{*}{\textsc{jump}} & \vtddshort & $20.23$ (\small\textcolor{gray}{$1.67$}) & $1.394$ (\small\textcolor{gray}{$0.024$}) & $279.84$ (\small\textcolor{gray}{$165.15$}) \\
& \tddshort & $135.62$ (\small\textcolor{gray}{$9.10$}) & $0.921$ (\small\textcolor{gray}{$0.044$}) & $562.83$ (\small\textcolor{gray}{$170.42$}) \\ \cline{2-5}
& \vtdfshort & $15.25$ (\small\textcolor{gray}{$0.02$}) & $0.960$ (\small\textcolor{gray}{$0.006$}) & $365.14$ (\small\textcolor{gray}{$177.15$}) \\
& \ctdfshort & $15.24$ (\small\textcolor{gray}{$0.13$}) & $0.548$ (\small\textcolor{gray}{$0.008$}) & \cellcolor{best} $129.02$ (\small\textcolor{gray}{$23.63$}) \\
& \tdfshort & \cellcolor{best} $15.00$ (\small\textcolor{gray}{$0.08$}) & \cellcolor{best} $0.369$ (\small\textcolor{gray}{$0.004$}) & $139.10$ (\small\textcolor{gray}{$9.66$}) \\
\hline\multirow{5}{*}{\textsc{run}} & \vtddshort & $20.06$ (\small\textcolor{gray}{$1.67$}) & $1.405$ (\small\textcolor{gray}{$0.013$}) & $273.65$ (\small\textcolor{gray}{$192.14$}) \\
& \tddshort & $135.28$ (\small\textcolor{gray}{$9.10$}) & $0.909$ (\small\textcolor{gray}{$0.049$}) & $171.76$ (\small\textcolor{gray}{$48.29$}) \\ \cline{2-5}
& \vtdfshort & $15.04$ (\small\textcolor{gray}{$0.02$}) & $0.961$ (\small\textcolor{gray}{$0.031$}) & $189.56$ (\small\textcolor{gray}{$63.62$}) \\
& \ctdfshort & $14.92$ (\small\textcolor{gray}{$0.17$}) & $0.538$ (\small\textcolor{gray}{$0.017$}) & \cellcolor{best} $84.74$ (\small\textcolor{gray}{$6.77$}) \\
& \tdfshort & \cellcolor{best} $14.71$ (\small\textcolor{gray}{$0.12$}) & \cellcolor{best} $0.351$ (\small\textcolor{gray}{$0.008$}) & $90.48$ (\small\textcolor{gray}{$10.33$}) \\
\hline\multirow{5}{*}{\textsc{stand}} & \vtddshort & $20.01$ (\small\textcolor{gray}{$1.78$}) & $1.401$ (\small\textcolor{gray}{$0.033$}) & $1131.49$ (\small\textcolor{gray}{$863.23$}) \\
& \tddshort & $135.81$ (\small\textcolor{gray}{$9.19$}) & $0.875$ (\small\textcolor{gray}{$0.054$}) & $669.65$ (\small\textcolor{gray}{$148.88$}) \\ \cline{2-5}
& \vtdfshort & $14.91$ (\small\textcolor{gray}{$0.10$}) & $0.931$ (\small\textcolor{gray}{$0.033$}) & $735.43$ (\small\textcolor{gray}{$274.17$}) \\
& \ctdfshort & $14.75$ (\small\textcolor{gray}{$0.30$}) & $0.508$ (\small\textcolor{gray}{$0.017$}) & $336.02$ (\small\textcolor{gray}{$16.08$}) \\
& \tdfshort & \cellcolor{best} $14.49$ (\small\textcolor{gray}{$0.24$}) & \cellcolor{best} $0.309$ (\small\textcolor{gray}{$0.015$}) & \cellcolor{best} $325.59$ (\small\textcolor{gray}{$79.83$}) \\
\hline\multirow{5}{*}{\textsc{walk}} & \vtddshort & $20.55$ (\small\textcolor{gray}{$1.93$}) & $1.412$ (\small\textcolor{gray}{$0.035$}) & $314.53$ (\small\textcolor{gray}{$84.50$}) \\
& \tddshort & $136.45$ (\small\textcolor{gray}{$9.57$}) & $0.901$ (\small\textcolor{gray}{$0.056$}) & $256.91$ (\small\textcolor{gray}{$58.22$}) \\ \cline{2-5}
& \vtdfshort & $15.06$ (\small\textcolor{gray}{$0.22$}) & $0.949$ (\small\textcolor{gray}{$0.030$}) & $274.37$ (\small\textcolor{gray}{$58.65$}) \\
& \ctdfshort & $15.02$ (\small\textcolor{gray}{$0.09$}) & $0.518$ (\small\textcolor{gray}{$0.024$}) & \cellcolor{best} $156.72$ (\small\textcolor{gray}{$41.37$}) \\
& \tdfshort & \cellcolor{best} $14.76$ (\small\textcolor{gray}{$0.19$}) & \cellcolor{best} $0.331$ (\small\textcolor{gray}{$0.019$}) & $160.62$ (\small\textcolor{gray}{$23.36$}) \\
\bottomrule
\end{tabular}

    }\\
    \resizebox{\linewidth}{!}{
    \renewcommand{\arraystretch}{1.2}
    \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Pointmass Maze}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline\multirow{5}{*}{
\textsc{fast slow}
} & \vtddshort & $0.164$ (\small\textcolor{gray}{$0.013$}) & $2.012$ (\small\textcolor{gray}{$0.089$}) & $1642.91$ (\small\textcolor{gray}{$26.55$}) \\
& \tddshort & $0.350$ (\small\textcolor{gray}{$0.038$}) & $0.637$ (\small\textcolor{gray}{$0.046$}) & $236.52$ (\small\textcolor{gray}{$58.27$}) \\ \cline{2-5}
& \vtdfshort & $0.082$ (\small\textcolor{gray}{$0.004$}) & $0.772$ (\small\textcolor{gray}{$0.065$}) & $575.00$ (\small\textcolor{gray}{$75.51$}) \\
& \ctdfshort & $0.061$ (\small\textcolor{gray}{$0.002$}) & $0.083$ (\small\textcolor{gray}{$0.013$}) & $93.04$ (\small\textcolor{gray}{$5.55$}) \\
& \tdfshort & \cellcolor{best} $0.060$ (\small\textcolor{gray}{$0.003$}) & \cellcolor{best} $0.010$ (\small\textcolor{gray}{$0.059$}) & \cellcolor{best} $61.08$ (\small\textcolor{gray}{$20.86$}) \\
\hline\multirow{5}{*}{\textsc{loop}} & \vtddshort & $0.151$ (\small\textcolor{gray}{$0.007$}) & $2.094$ (\small\textcolor{gray}{$0.119$}) & $537.80$ (\small\textcolor{gray}{$22.89$}) \\
& \tddshort & $0.337$ (\small\textcolor{gray}{$0.040$}) & $0.659$ (\small\textcolor{gray}{$0.028$}) & $213.93$ (\small\textcolor{gray}{$51.75$}) \\ \cline{2-5}
& \vtdfshort & $0.088$ (\small\textcolor{gray}{$0.003$}) & $0.782$ (\small\textcolor{gray}{$0.018$}) & $225.96$ (\small\textcolor{gray}{$59.92$}) \\
& \ctdfshort & $0.070$ (\small\textcolor{gray}{$0.007$}) & $0.266$ (\small\textcolor{gray}{$0.066$}) & \cellcolor{best} $86.12$ (\small\textcolor{gray}{$23.47$}) \\
& \tdfshort & \cellcolor{best} $0.065$ (\small\textcolor{gray}{$0.003$}) & \cellcolor{best} $0.101$ (\small\textcolor{gray}{$0.074$}) & $102.65$ (\small\textcolor{gray}{$27.28$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{reach}\\\textsc{bottom left}}
} & \vtddshort & $0.131$ (\small\textcolor{gray}{$0.008$}) & $1.969$ (\small\textcolor{gray}{$0.143$}) & $207.45$ (\small\textcolor{gray}{$38.79$}) \\
& \tddshort & $0.339$ (\small\textcolor{gray}{$0.050$}) & $0.510$ (\small\textcolor{gray}{$0.043$}) & $89.56$ (\small\textcolor{gray}{$41.56$}) \\ \cline{2-5}
& \vtdfshort & $0.078$ (\small\textcolor{gray}{$0.005$}) & $0.659$ (\small\textcolor{gray}{$0.044$}) & $376.64$ (\small\textcolor{gray}{$67.43$}) \\
& \ctdfshort & $0.048$ (\small\textcolor{gray}{$0.002$}) & $-0.099$ (\small\textcolor{gray}{$0.054$}) & $73.84$ (\small\textcolor{gray}{$7.92$}) \\
& \tdfshort & \cellcolor{best} $0.042$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $-0.261$ (\small\textcolor{gray}{$0.024$}) & \cellcolor{best} $14.20$ (\small\textcolor{gray}{$0.47$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{reach bottom}\\\textsc{left long}}
} & \vtddshort & $0.144$ (\small\textcolor{gray}{$0.005$}) & $2.037$ (\small\textcolor{gray}{$0.062$}) & $1239.65$ (\small\textcolor{gray}{$627.94$}) \\
& \tddshort & $0.355$ (\small\textcolor{gray}{$0.042$}) & $0.807$ (\small\textcolor{gray}{$0.010$}) & $1431.05$ (\small\textcolor{gray}{$342.62$}) \\ \cline{2-5}
& \vtdfshort & $0.105$ (\small\textcolor{gray}{$0.004$}) & $0.987$ (\small\textcolor{gray}{$0.060$}) & $2212.63$ (\small\textcolor{gray}{$504.47$}) \\
& \ctdfshort & $0.078$ (\small\textcolor{gray}{$0.002$}) & $0.457$ (\small\textcolor{gray}{$0.058$}) & $993.60$ (\small\textcolor{gray}{$639.56$}) \\
& \tdfshort & \cellcolor{best} $0.074$ (\small\textcolor{gray}{$0.005$}) & \cellcolor{best} $0.310$ (\small\textcolor{gray}{$0.083$}) & \cellcolor{best} $896.15$ (\small\textcolor{gray}{$598.65$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{reach}\\\textsc{bottom right}}
} & \vtddshort & $0.180$ (\small\textcolor{gray}{$0.004$}) & $2.106$ (\small\textcolor{gray}{$0.114$}) & $194.15$ (\small\textcolor{gray}{$75.47$}) \\
& \tddshort & $0.369$ (\small\textcolor{gray}{$0.053$}) & $0.618$ (\small\textcolor{gray}{$0.035$}) & $112.24$ (\small\textcolor{gray}{$12.17$}) \\ \cline{2-5}
& \vtdfshort & $0.096$ (\small\textcolor{gray}{$0.004$}) & $0.724$ (\small\textcolor{gray}{$0.055$}) & $272.13$ (\small\textcolor{gray}{$33.13$}) \\
& \ctdfshort & $0.070$ (\small\textcolor{gray}{$0.005$}) & $0.063$ (\small\textcolor{gray}{$0.043$}) & $103.89$ (\small\textcolor{gray}{$10.69$}) \\
& \tdfshort & \cellcolor{best} $0.067$ (\small\textcolor{gray}{$0.007$}) & \cellcolor{best} $-0.104$ (\small\textcolor{gray}{$0.024$}) & \cellcolor{best} $49.28$ (\small\textcolor{gray}{$13.90$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top left}}
} & \vtddshort & $0.122$ (\small\textcolor{gray}{$0.005$}) & $2.083$ (\small\textcolor{gray}{$0.149$}) & $433.81$ (\small\textcolor{gray}{$37.98$}) \\
& \tddshort & $0.343$ (\small\textcolor{gray}{$0.036$}) & $0.631$ (\small\textcolor{gray}{$0.046$}) & $158.15$ (\small\textcolor{gray}{$35.48$}) \\ \cline{2-5}
& \vtdfshort & $0.076$ (\small\textcolor{gray}{$0.003$}) & $0.679$ (\small\textcolor{gray}{$0.086$}) & $453.53$ (\small\textcolor{gray}{$88.84$}) \\
& \ctdfshort & \cellcolor{best} $0.051$ (\small\textcolor{gray}{$0.003$}) & $0.092$ (\small\textcolor{gray}{$0.071$}) & $54.48$ (\small\textcolor{gray}{$4.15$}) \\
& \tdfshort & $0.052$ (\small\textcolor{gray}{$0.003$}) & \cellcolor{best} $0.022$ (\small\textcolor{gray}{$0.047$}) & \cellcolor{best} $31.01$ (\small\textcolor{gray}{$7.91$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top right}}
} & \vtddshort & $0.149$ (\small\textcolor{gray}{$0.004$}) & $1.994$ (\small\textcolor{gray}{$0.093$}) & $221.28$ (\small\textcolor{gray}{$26.98$}) \\
& \tddshort & $0.350$ (\small\textcolor{gray}{$0.022$}) & $0.563$ (\small\textcolor{gray}{$0.121$}) & $69.97$ (\small\textcolor{gray}{$34.75$}) \\ \cline{2-5}
& \vtdfshort & $0.074$ (\small\textcolor{gray}{$0.004$}) & $0.700$ (\small\textcolor{gray}{$0.078$}) & $250.17$ (\small\textcolor{gray}{$36.85$}) \\
& \ctdfshort & $0.051$ (\small\textcolor{gray}{$0.000$}) & $0.032$ (\small\textcolor{gray}{$0.010$}) & $39.79$ (\small\textcolor{gray}{$5.50$}) \\
& \tdfshort & \cellcolor{best} $0.047$ (\small\textcolor{gray}{$0.002$}) & \cellcolor{best} $-0.131$ (\small\textcolor{gray}{$0.020$}) & \cellcolor{best} $17.01$ (\small\textcolor{gray}{$6.82$}) \\
\hline\multirow{5}{*}{\textsc{square}} & \vtddshort & $0.175$ (\small\textcolor{gray}{$0.008$}) & $2.088$ (\small\textcolor{gray}{$0.105$}) & $826.61$ (\small\textcolor{gray}{$162.87$}) \\
& \tddshort & $0.347$ (\small\textcolor{gray}{$0.030$}) & $0.906$ (\small\textcolor{gray}{$0.033$}) & $192.41$ (\small\textcolor{gray}{$36.20$}) \\ \cline{2-5}
& \vtdfshort & $0.093$ (\small\textcolor{gray}{$0.002$}) & $0.869$ (\small\textcolor{gray}{$0.026$}) & $281.43$ (\small\textcolor{gray}{$52.24$}) \\
& \ctdfshort & $0.077$ (\small\textcolor{gray}{$0.005$}) & $0.566$ (\small\textcolor{gray}{$0.027$}) & $210.94$ (\small\textcolor{gray}{$97.86$}) \\
& \tdfshort & \cellcolor{best} $0.075$ (\small\textcolor{gray}{$0.006$}) & \cellcolor{best} $0.392$ (\small\textcolor{gray}{$0.043$}) & \cellcolor{best} $186.53$ (\small\textcolor{gray}{$58.91$}) \\
\bottomrule
\end{tabular}

    }
    &
    \resizebox{\linewidth}{!}{
    \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c}
\toprule
\multicolumn{5}{c}{
{\fontsize{13}{13}\selectfont \textbf{Cheetah}}
}\\[0.25em]
\hline
{\fontsize{11}{13}\selectfont \textbf{Task}}
& {\fontsize{11}{13}\selectfont \textbf{Method}}
& {\fontsize{11}{13}\selectfont \textbf{EMD}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{NLL}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
}
& {\fontsize{11}{13}\selectfont \textbf{MSE(V)}
\raisebox{0.3ex}{\scalebox{0.7}{$\downarrow$}}
} \\
\hline\multirow{5}{*}{\textsc{flip}} & \vtddshort & $16.97$ (\small\textcolor{gray}{$0.45$}) & $1.358$ (\small\textcolor{gray}{$0.033$}) & $903.42$ (\small\textcolor{gray}{$267.90$}) \\
& \tddshort & $73.44$ (\small\textcolor{gray}{$9.89$}) & $0.782$ (\small\textcolor{gray}{$0.065$}) & $308.54$ (\small\textcolor{gray}{$36.36$}) \\ \cline{2-5}
& \vtdfshort & $13.06$ (\small\textcolor{gray}{$0.46$}) & $0.964$ (\small\textcolor{gray}{$0.073$}) & $911.92$ (\small\textcolor{gray}{$135.18$}) \\
& \ctdfshort & \cellcolor{best} $10.96$ (\small\textcolor{gray}{$0.58$}) & $0.564$ (\small\textcolor{gray}{$0.050$}) & $328.99$ (\small\textcolor{gray}{$27.34$}) \\
& \tdfshort & \cellcolor{best} $10.95$ (\small\textcolor{gray}{$0.32$}) & \cellcolor{best} $0.443$ (\small\textcolor{gray}{$0.047$}) & \cellcolor{best} $222.71$ (\small\textcolor{gray}{$32.96$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{flip}\\\textsc{backward}}
} & \vtddshort & $18.64$ (\small\textcolor{gray}{$0.48$}) & $1.442$ (\small\textcolor{gray}{$0.052$}) & $678.24$ (\small\textcolor{gray}{$40.56$}) \\
& \tddshort & $75.09$ (\small\textcolor{gray}{$6.07$}) & $0.753$ (\small\textcolor{gray}{$0.007$}) & \cellcolor{best} $215.67$ (\small\textcolor{gray}{$39.77$}) \\ \cline{2-5}
& \vtdfshort & $12.83$ (\small\textcolor{gray}{$0.38$}) & $0.966$ (\small\textcolor{gray}{$0.020$}) & $381.99$ (\small\textcolor{gray}{$112.95$}) \\
& \ctdfshort & $11.36$ (\small\textcolor{gray}{$0.21$}) & $0.582$ (\small\textcolor{gray}{$0.005$}) & $230.92$ (\small\textcolor{gray}{$14.13$}) \\
& \tdfshort & \cellcolor{best} $11.06$ (\small\textcolor{gray}{$0.18$}) & \cellcolor{best} $0.476$ (\small\textcolor{gray}{$0.028$}) & $255.25$ (\small\textcolor{gray}{$57.02$}) \\
\hline\multirow{5}{*}{\textsc{run}} & \vtddshort & $17.61$ (\small\textcolor{gray}{$0.43$}) & $1.489$ (\small\textcolor{gray}{$0.054$}) & $87.64$ (\small\textcolor{gray}{$30.75$}) \\
& \tddshort & $73.06$ (\small\textcolor{gray}{$6.95$}) & $0.742$ (\small\textcolor{gray}{$0.039$}) & $111.78$ (\small\textcolor{gray}{$49.51$}) \\ \cline{2-5}
& \vtdfshort & $12.22$ (\small\textcolor{gray}{$0.30$}) & $1.103$ (\small\textcolor{gray}{$0.066$}) & $194.36$ (\small\textcolor{gray}{$19.68$}) \\
& \ctdfshort & \cellcolor{best} $10.75$ (\small\textcolor{gray}{$0.17$}) & $0.535$ (\small\textcolor{gray}{$0.028$}) & $34.90$ (\small\textcolor{gray}{$21.47$}) \\
& \tdfshort & \cellcolor{best} $10.74$ (\small\textcolor{gray}{$0.07$}) & \cellcolor{best} $0.445$ (\small\textcolor{gray}{$0.021$}) & \cellcolor{best} $24.71$ (\small\textcolor{gray}{$10.91$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{run}\\\textsc{backward}}
} & \vtddshort & $18.75$ (\small\textcolor{gray}{$0.31$}) & $1.475$ (\small\textcolor{gray}{$0.036$}) & $57.65$ (\small\textcolor{gray}{$8.84$}) \\
& \tddshort & $76.43$ (\small\textcolor{gray}{$7.28$}) & $0.802$ (\small\textcolor{gray}{$0.013$}) & $90.76$ (\small\textcolor{gray}{$20.35$}) \\ \cline{2-5}
& \vtdfshort & $12.59$ (\small\textcolor{gray}{$0.11$}) & $1.083$ (\small\textcolor{gray}{$0.041$}) & $82.43$ (\small\textcolor{gray}{$5.56$}) \\
& \ctdfshort & $11.78$ (\small\textcolor{gray}{$0.17$}) & $0.632$ (\small\textcolor{gray}{$0.008$}) & $30.50$ (\small\textcolor{gray}{$4.34$}) \\
& \tdfshort & \cellcolor{best} $11.53$ (\small\textcolor{gray}{$0.15$}) & \cellcolor{best} $0.534$ (\small\textcolor{gray}{$0.013$}) & $33.52$ (\small\textcolor{gray}{$3.75$}) \\
\hline\multirow{5}{*}{\textsc{walk}} & \vtddshort & $16.77$ (\small\textcolor{gray}{$0.46$}) & $1.461$ (\small\textcolor{gray}{$0.037$}) & $805.51$ (\small\textcolor{gray}{$158.64$}) \\
& \tddshort & $72.44$ (\small\textcolor{gray}{$7.86$}) & $0.757$ (\small\textcolor{gray}{$0.020$}) & $348.70$ (\small\textcolor{gray}{$58.96$}) \\ \cline{2-5}
& \vtdfshort & $11.91$ (\small\textcolor{gray}{$0.18$}) & $1.095$ (\small\textcolor{gray}{$0.042$}) & $1899.15$ (\small\textcolor{gray}{$131.04$}) \\
& \ctdfshort & \cellcolor{best} $10.72$ (\small\textcolor{gray}{$0.14$}) & $0.551$ (\small\textcolor{gray}{$0.024$}) & $277.74$ (\small\textcolor{gray}{$117.41$}) \\
& \tdfshort & \cellcolor{best} $10.66$ (\small\textcolor{gray}{$0.18$}) & \cellcolor{best} $0.464$ (\small\textcolor{gray}{$0.029$}) & \cellcolor{best} $260.01$ (\small\textcolor{gray}{$153.43$}) \\
\hline\multirow{5}{*}{
\makecell[c]{\textsc{walk}\\\textsc{backward}}
} & \vtddshort & $18.00$ (\small\textcolor{gray}{$1.11$}) & $1.427$ (\small\textcolor{gray}{$0.073$}) & $676.44$ (\small\textcolor{gray}{$296.20$}) \\
& \tddshort & $75.66$ (\small\textcolor{gray}{$7.41$}) & $0.787$ (\small\textcolor{gray}{$0.036$}) & \cellcolor{best} $447.90$ (\small\textcolor{gray}{$49.14$}) \\ \cline{2-5}
& \vtdfshort & $12.62$ (\small\textcolor{gray}{$0.28$}) & $1.056$ (\small\textcolor{gray}{$0.067$}) & $1489.41$ (\small\textcolor{gray}{$90.89$}) \\
& \ctdfshort & $11.60$ (\small\textcolor{gray}{$0.17$}) & $0.621$ (\small\textcolor{gray}{$0.030$}) & $591.06$ (\small\textcolor{gray}{$12.67$}) \\
& \tdfshort & \cellcolor{best} $11.41$ (\small\textcolor{gray}{$0.18$}) & \cellcolor{best} $0.523$ (\small\textcolor{gray}{$0.021$}) & $585.86$ (\small\textcolor{gray}{$103.16$}) \\
\bottomrule
\end{tabular}

    }
    \end{tabular}
\begin{tabular}{@{}p{0.46\linewidth} p{0.46\linewidth}@{}}
    \resizebox{\linewidth}{!}{
    \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c c}
\toprule
\multicolumn{6}{c}{
{\fontsize{13}{13}\selectfont \textbf{Walker}}
}\\[0.25em] \hline \\\\[-3\medskipamount]
\multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Domain}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Method}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Planner}}}
& \multicolumn{3}{c}{
{\fontsize{11}{13}\selectfont
\textbf{Z-Distribution $D(\mathbb{Z})$}}
} \\ \cmidrule(lr){4-6}
& &
& {\fontsize{11}{13}\selectfont \textbf{Random}}
& {\fontsize{11}{13}\selectfont \textbf{Local Perturbation}}
& {\fontsize{11}{13}\selectfont \textbf{Train Distribution}} \\[0.25em]
\hline\multirow{7}{*}{\textsc{run}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill
\,\,$326.94$ (\small\textcolor{gray}{$7.00$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $14.13$ (\small\textcolor{gray}{$0.51$}) & $14.06$ (\small\textcolor{gray}{$0.43$}) & $14.57$ (\small\textcolor{gray}{$0.33$}) \\ \cline{2-6}
& \vtddshort & GPI & \cellcolor{best} $328.61$ (\small\textcolor{gray}{$2.66$}) & $303.45$ (\small\textcolor{gray}{$44.57$}) & $292.96$ (\small\textcolor{gray}{$52.91$}) \\
& \tddshort & GPI & $316.41$ (\small\textcolor{gray}{$4.59$}) & $338.14$ (\small\textcolor{gray}{$14.23$}) & $349.77$ (\small\textcolor{gray}{$12.78$}) \\ \cline{2-6}
& \vtdfshort & GPI & $301.88$ (\small\textcolor{gray}{$17.94$}) & $221.07$ (\small\textcolor{gray}{$3.80$}) & $199.50$ (\small\textcolor{gray}{$4.09$}) \\
& \ctdfshort & GPI & \cellcolor{best} $325.92$ (\small\textcolor{gray}{$14.31$}) & \cellcolor{best} $368.97$ (\small\textcolor{gray}{$16.10$}) & \cellcolor{best} $367.38$ (\small\textcolor{gray}{$11.48$}) \\
& \tdfshort & GPI & \cellcolor{best} $325.76$ (\small\textcolor{gray}{$12.88$}) & $362.79$ (\small\textcolor{gray}{$19.09$}) & $358.73$ (\small\textcolor{gray}{$24.84$}) \\
\hline\multirow{7}{*}{\textsc{spin}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill
\,\,$338.41$ (\small\textcolor{gray}{$2.98$})\,
\Vhrulefill} \\
& FB & GPI & $29.32$ (\small\textcolor{gray}{$2.15$}) & $36.99$ (\small\textcolor{gray}{$4.28$}) & $39.09$ (\small\textcolor{gray}{$5.90$}) \\ \cline{2-6}
& \vtddshort & GPI & $281.76$ (\small\textcolor{gray}{$74.27$}) & $304.28$ (\small\textcolor{gray}{$65.49$}) & $299.92$ (\small\textcolor{gray}{$72.32$}) \\
& \tddshort & GPI & $287.70$ (\small\textcolor{gray}{$50.25$}) & $298.07$ (\small\textcolor{gray}{$51.86$}) & $298.78$ (\small\textcolor{gray}{$34.52$}) \\ \cline{2-6}
& \vtdfshort & GPI & $323.56$ (\small\textcolor{gray}{$32.38$}) & \cellcolor{best} $323.90$ (\small\textcolor{gray}{$34.69$}) & \cellcolor{best} $328.47$ (\small\textcolor{gray}{$15.90$}) \\
& \ctdfshort & GPI & $266.80$ (\small\textcolor{gray}{$80.22$}) & $251.21$ (\small\textcolor{gray}{$64.39$}) & $284.37$ (\small\textcolor{gray}{$73.57$}) \\
& \tdfshort & GPI & $287.26$ (\small\textcolor{gray}{$84.37$}) & $313.07$ (\small\textcolor{gray}{$33.89$}) & $320.22$ (\small\textcolor{gray}{$96.14$}) \\
\hline\multirow{7}{*}{\textsc{stand}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill
\,\,$852.55$ (\small\textcolor{gray}{$19.44$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $79.24$ (\small\textcolor{gray}{$2.32$}) & $80.60$ (\small\textcolor{gray}{$3.28$}) & $82.58$ (\small\textcolor{gray}{$3.06$}) \\ \cline{2-6}
& \vtddshort & GPI & $852.49$ (\small\textcolor{gray}{$26.17$}) & $806.55$ (\small\textcolor{gray}{$7.62$}) & $872.85$ (\small\textcolor{gray}{$19.73$}) \\
& \tddshort & GPI & $839.00$ (\small\textcolor{gray}{$22.97$}) & $914.47$ (\small\textcolor{gray}{$6.14$}) & $936.41$ (\small\textcolor{gray}{$11.77$}) \\ \cline{2-6}
& \vtdfshort & GPI & $823.10$ (\small\textcolor{gray}{$15.06$}) & $758.91$ (\small\textcolor{gray}{$19.84$}) & $846.08$ (\small\textcolor{gray}{$7.85$}) \\
& \ctdfshort & GPI & $858.42$ (\small\textcolor{gray}{$5.92$}) & \cellcolor{best} $931.74$ (\small\textcolor{gray}{$12.01$}) & $947.69$ (\small\textcolor{gray}{$6.45$}) \\
& \tdfshort & GPI & $863.16$ (\small\textcolor{gray}{$4.15$}) & \cellcolor{best} $923.77$ (\small\textcolor{gray}{$9.88$}) & \cellcolor{best} $963.10$ (\small\textcolor{gray}{$6.69$}) \\
\hline\multirow{7}{*}{\textsc{walk}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill
\,\,$588.74$ (\small\textcolor{gray}{$5.30$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $18.23$ (\small\textcolor{gray}{$0.68$}) & $18.36$ (\small\textcolor{gray}{$1.15$}) & $19.94$ (\small\textcolor{gray}{$0.87$}) \\ \cline{2-6}
& \vtddshort & GPI & $587.76$ (\small\textcolor{gray}{$6.46$}) & $799.12$ (\small\textcolor{gray}{$11.85$}) & $667.74$ (\small\textcolor{gray}{$81.98$}) \\
& \tddshort & GPI & $594.48$ (\small\textcolor{gray}{$3.74$}) & $842.94$ (\small\textcolor{gray}{$28.16$}) & $852.17$ (\small\textcolor{gray}{$12.09$}) \\ \cline{2-6}
& \vtdfshort & GPI & $577.95$ (\small\textcolor{gray}{$2.89$}) & $793.47$ (\small\textcolor{gray}{$21.27$}) & $774.91$ (\small\textcolor{gray}{$55.37$}) \\
& \ctdfshort & GPI & $601.81$ (\small\textcolor{gray}{$8.58$}) & \cellcolor{best} $883.26$ (\small\textcolor{gray}{$4.06$}) & \cellcolor{best} $897.33$ (\small\textcolor{gray}{$10.88$}) \\
& \tdfshort & GPI & $596.08$ (\small\textcolor{gray}{$3.41$}) & $868.69$ (\small\textcolor{gray}{$14.42$}) & $868.46$ (\small\textcolor{gray}{$44.44$}) \\
\bottomrule
\end{tabular}

    }
    &
    \resizebox{\linewidth}{!}{
    \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c c}
\toprule
\multicolumn{6}{c}{
{\fontsize{13}{13}\selectfont \textbf{Quadruped}}
}\\[0.25em] \hline \\\\[-3\medskipamount]
\multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Domain}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Method}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Planner}}}
& \multicolumn{3}{c}{
{\fontsize{11}{13}\selectfont
\textbf{Z-Distribution $D(\mathbb{Z})$}}
} \\ \cmidrule(lr){4-6}
& &
& {\fontsize{11}{13}\selectfont \textbf{Random}}
& {\fontsize{11}{13}\selectfont \textbf{Local Perturbation}}
& {\fontsize{11}{13}\selectfont \textbf{Train Distribution}} \\[0.25em]
\hline\multirow{7}{*}{\textsc{jump}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$683.96$ (\small\textcolor{gray}{$2.09$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $742.71$ (\small\textcolor{gray}{$1.01$}) & $746.48$ (\small\textcolor{gray}{$1.63$}) & $718.52$ (\small\textcolor{gray}{$2.65$}) \\ \cline{2-6}
& \vtddshort & GPI & $673.33$ (\small\textcolor{gray}{$6.07$}) & $690.13$ (\small\textcolor{gray}{$6.34$}) & $677.58$ (\small\textcolor{gray}{$5.71$}) \\
& \tddshort & GPI & $744.92$ (\small\textcolor{gray}{$0.69$}) & $750.42$ (\small\textcolor{gray}{$2.30$}) & $745.29$ (\small\textcolor{gray}{$1.12$}) \\ \cline{2-6}
& \vtdfshort & GPI & $748.19$ (\small\textcolor{gray}{$10.47$}) & $753.72$ (\small\textcolor{gray}{$0.58$}) & $745.93$ (\small\textcolor{gray}{$12.60$}) \\
& \ctdfshort & GPI & \cellcolor{best} $790.56$ (\small\textcolor{gray}{$14.06$}) & \cellcolor{best} $795.84$ (\small\textcolor{gray}{$16.14$}) & \cellcolor{best} $785.20$ (\small\textcolor{gray}{$13.69$}) \\
& \tdfshort & GPI & \cellcolor{best} $796.39$ (\small\textcolor{gray}{$13.27$}) & \cellcolor{best} $800.34$ (\small\textcolor{gray}{$9.63$}) & \cellcolor{best} $791.43$ (\small\textcolor{gray}{$11.66$}) \\
\hline\multirow{7}{*}{\textsc{run}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$452.38$ (\small\textcolor{gray}{$3.25$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $486.71$ (\small\textcolor{gray}{$0.64$}) & \cellcolor{best} $488.23$ (\small\textcolor{gray}{$0.48$}) & $469.03$ (\small\textcolor{gray}{$2.35$}) \\ \cline{2-6}
& \vtddshort & GPI & $484.45$ (\small\textcolor{gray}{$1.07$}) & $482.81$ (\small\textcolor{gray}{$2.55$}) & $482.53$ (\small\textcolor{gray}{$2.38$}) \\
& \tddshort & GPI & $485.26$ (\small\textcolor{gray}{$1.63$}) & \cellcolor{best} $486.35$ (\small\textcolor{gray}{$0.93$}) & $484.89$ (\small\textcolor{gray}{$2.43$}) \\ \cline{2-6}
& \vtdfshort & GPI & \cellcolor{best} $488.93$ (\small\textcolor{gray}{$1.08$}) & \cellcolor{best} $488.45$ (\small\textcolor{gray}{$0.62$}) & \cellcolor{best} $488.98$ (\small\textcolor{gray}{$0.28$}) \\
& \ctdfshort & GPI & \cellcolor{best} $491.66$ (\small\textcolor{gray}{$2.75$}) & \cellcolor{best} $490.89$ (\small\textcolor{gray}{$2.05$}) & \cellcolor{best} $491.81$ (\small\textcolor{gray}{$2.14$}) \\
& \tdfshort & GPI & \cellcolor{best} $488.89$ (\small\textcolor{gray}{$1.35$}) & \cellcolor{best} $488.65$ (\small\textcolor{gray}{$1.19$}) & \cellcolor{best} $489.31$ (\small\textcolor{gray}{$1.03$}) \\
\hline\multirow{7}{*}{\textsc{stand}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$896.43$ (\small\textcolor{gray}{$5.80$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & \cellcolor{best} $975.01$ (\small\textcolor{gray}{$1.40$}) & \cellcolor{best} $977.94$ (\small\textcolor{gray}{$0.76$}) & $938.44$ (\small\textcolor{gray}{$7.04$}) \\ \cline{2-6}
& \vtddshort & GPI & \cellcolor{best} $976.59$ (\small\textcolor{gray}{$2.78$}) & \cellcolor{best} $976.75$ (\small\textcolor{gray}{$0.86$}) & \cellcolor{best} $975.25$ (\small\textcolor{gray}{$2.49$}) \\
& \tddshort & GPI & \cellcolor{best} $981.26$ (\small\textcolor{gray}{$1.56$}) & \cellcolor{best} $981.59$ (\small\textcolor{gray}{$1.45$}) & \cellcolor{best} $979.46$ (\small\textcolor{gray}{$0.93$}) \\ \cline{2-6}
& \vtdfshort & GPI & \cellcolor{best} $982.08$ (\small\textcolor{gray}{$1.27$}) & \cellcolor{best} $981.06$ (\small\textcolor{gray}{$0.26$}) & \cellcolor{best} $981.29$ (\small\textcolor{gray}{$1.34$}) \\
& \ctdfshort & GPI & \cellcolor{best} $984.03$ (\small\textcolor{gray}{$1.20$}) & \cellcolor{best} $984.50$ (\small\textcolor{gray}{$1.49$}) & \cellcolor{best} $983.33$ (\small\textcolor{gray}{$1.20$}) \\
& \tdfshort & GPI & \cellcolor{best} $984.36$ (\small\textcolor{gray}{$0.25$}) & \cellcolor{best} $985.52$ (\small\textcolor{gray}{$0.89$}) & \cellcolor{best} $984.36$ (\small\textcolor{gray}{$1.21$}) \\
\hline\multirow{7}{*}{\textsc{walk}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$476.34$ (\small\textcolor{gray}{$4.71$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $483.37$ (\small\textcolor{gray}{$1.05$}) & $483.73$ (\small\textcolor{gray}{$3.02$}) & $458.20$ (\small\textcolor{gray}{$6.62$}) \\ \cline{2-6}
& \vtddshort & GPI & $497.55$ (\small\textcolor{gray}{$10.40$}) & $499.45$ (\small\textcolor{gray}{$11.65$}) & $494.38$ (\small\textcolor{gray}{$19.75$}) \\
& \tddshort & GPI & $457.54$ (\small\textcolor{gray}{$23.37$}) & $467.78$ (\small\textcolor{gray}{$4.58$}) & $452.44$ (\small\textcolor{gray}{$17.14$}) \\ \cline{2-6}
& \vtdfshort & GPI & $458.20$ (\small\textcolor{gray}{$29.01$}) & $466.62$ (\small\textcolor{gray}{$19.30$}) & $458.24$ (\small\textcolor{gray}{$30.28$}) \\
& \ctdfshort & GPI & \cellcolor{best} $515.84$ (\small\textcolor{gray}{$5.84$}) & \cellcolor{best} $519.36$ (\small\textcolor{gray}{$14.37$}) & \cellcolor{best} $524.37$ (\small\textcolor{gray}{$1.56$}) \\
& \tdfshort & GPI & \cellcolor{best} $516.67$ (\small\textcolor{gray}{$3.49$}) & $511.77$ (\small\textcolor{gray}{$3.70$}) & $517.82$ (\small\textcolor{gray}{$2.58$}) \\
\bottomrule
\end{tabular}

    } \\
    \resizebox{\linewidth}{!}{
    \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c c}
\toprule
\multicolumn{6}{c}{
{\fontsize{13}{13}\selectfont \textbf{Pointmass Maze}}
}\\[0.25em] \hline \\\\[-3\medskipamount]
\multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Domain}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Method}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Planner}}}
& \multicolumn{3}{c}{
{\fontsize{11}{13}\selectfont
\textbf{Z-Distribution $D(\mathbb{Z})$}}
} \\ \cmidrule(lr){4-6}
& &
& {\fontsize{11}{13}\selectfont \textbf{Random}}
& {\fontsize{11}{13}\selectfont \textbf{Local Perturbation}}
& {\fontsize{11}{13}\selectfont \textbf{Train Distribution}} \\[0.25em]
\hline\multirow{7}{*}{
\textsc{fast slow}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$223.85$ (\small\textcolor{gray}{$23.81$})\,%
\Vhrulefill} \\
& \textsc{FB} & GPI & $1.67$ (\small\textcolor{gray}{$0.30$}) & $74.52$ (\small\textcolor{gray}{$2.24$}) & $1.24$ (\small\textcolor{gray}{$0.28$}) \\ \cline{2-6}
& \vtddshort & GPI & $169.55$ (\small\textcolor{gray}{$74.06$}) & $363.47$ (\small\textcolor{gray}{$23.78$}) & $148.59$ (\small\textcolor{gray}{$43.53$}) \\
& \tddshort & GPI & \cellcolor{best} $781.84$ (\small\textcolor{gray}{$1.20$}) & \cellcolor{best} $769.02$ (\small\textcolor{gray}{$5.03$}) & $768.67$ (\small\textcolor{gray}{$11.19$}) \\ \cline{2-6}
& \vtdfshort & GPI & $254.07$ (\small\textcolor{gray}{$85.86$}) & $546.75$ (\small\textcolor{gray}{$191.17$}) & $359.50$ (\small\textcolor{gray}{$144.41$}) \\
& \ctdfshort & GPI & $763.24$ (\small\textcolor{gray}{$15.57$}) & \cellcolor{best} $776.51$ (\small\textcolor{gray}{$12.37$}) & $769.87$ (\small\textcolor{gray}{$13.18$}) \\
& \tdfshort & GPI & $773.51$ (\small\textcolor{gray}{$2.71$}) & \cellcolor{best} $773.81$ (\small\textcolor{gray}{$4.71$}) & $772.22$ (\small\textcolor{gray}{$3.11$}) \\
\hline\multirow{7}{*}{\textsc{loop}} & \textsc{FB} & --- & 
\multicolumn{3}{c}{\Vhrulefill
\,\,$317.59$ (\small\textcolor{gray}{$8.55$})\,%
\Vhrulefill} \\
& \textsc{FB} & GPI & $81.99$ (\small\textcolor{gray}{$5.11$}) & $315.10$ (\small\textcolor{gray}{$1.95$}) & $61.41$ (\small\textcolor{gray}{$3.58$}) \\ \cline{2-6}
& \vtddshort & GPI & $462.86$ (\small\textcolor{gray}{$5.90$}) & $430.51$ (\small\textcolor{gray}{$72.79$}) & $593.64$ (\small\textcolor{gray}{$56.15$}) \\
& \tddshort & GPI & \cellcolor{best} $876.91$ (\small\textcolor{gray}{$9.21$}) & \cellcolor{best} $889.03$ (\small\textcolor{gray}{$2.40$}) & \cellcolor{best} $878.78$ (\small\textcolor{gray}{$2.43$}) \\ \cline{2-6}
& \vtdfshort & GPI & $832.91$ (\small\textcolor{gray}{$27.77$}) & $797.10$ (\small\textcolor{gray}{$57.17$}) & $852.81$ (\small\textcolor{gray}{$16.74$}) \\
& \ctdfshort & GPI & $873.85$ (\small\textcolor{gray}{$21.16$}) & \cellcolor{best} $885.90$ (\small\textcolor{gray}{$4.21$}) & \cellcolor{best} $875.45$ (\small\textcolor{gray}{$3.43$}) \\
& \tdfshort & GPI & \cellcolor{best} $885.07$ (\small\textcolor{gray}{$2.79$}) & \cellcolor{best} $887.18$ (\small\textcolor{gray}{$5.27$}) & \cellcolor{best} $878.26$ (\small\textcolor{gray}{$0.64$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{bottom left}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{
\Vhrulefill%
\,\,$830.60$ (\small\textcolor{gray}{$0.63$})\,%
\Vhrulefill%
} \\
& \textsc{FB} & GPI & $0.18$ (\small\textcolor{gray}{$0.17$}) & $127.90$ (\small\textcolor{gray}{$20.14$}) & $0.11$ (\small\textcolor{gray}{$0.10$}) \\ \cline{2-6}
& \vtddshort & GPI & $781.69$ (\small\textcolor{gray}{$8.09$}) & $797.98$ (\small\textcolor{gray}{$3.52$}) & $795.12$ (\small\textcolor{gray}{$3.88$}) \\
& \tddshort & GPI & \cellcolor{best} $823.28$ (\small\textcolor{gray}{$2.76$}) & \cellcolor{best} $820.15$ (\small\textcolor{gray}{$1.89$}) & \cellcolor{best} $824.00$ (\small\textcolor{gray}{$1.40$}) \\ \cline{2-6}
& \vtdfshort & GPI & $808.61$ (\small\textcolor{gray}{$7.06$}) & $801.97$ (\small\textcolor{gray}{$2.97$}) & $813.36$ (\small\textcolor{gray}{$6.35$}) \\
& \ctdfshort & GPI & \cellcolor{best} $824.02$ (\small\textcolor{gray}{$0.73$}) & \cellcolor{best} $824.17$ (\small\textcolor{gray}{$1.77$}) & \cellcolor{best} $824.18$ (\small\textcolor{gray}{$3.84$}) \\
& \tdfshort & GPI & \cellcolor{best} $827.85$ (\small\textcolor{gray}{$1.45$}) & \cellcolor{best} $820.98$ (\small\textcolor{gray}{$3.63$}) & \cellcolor{best} $828.45$ (\small\textcolor{gray}{$3.10$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{reach bottom}\\\textsc{left long}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$49.31$ (\small\textcolor{gray}{$0.09$})\,%
\Vhrulefill} \\
& \textsc{FB} & GPI & $-464.55$ (\small\textcolor{gray}{$19.21$}) & $0.58$ (\small\textcolor{gray}{$1.79$}) & $-401.26$ (\small\textcolor{gray}{$28.43$}) \\ \cline{2-6}
& \vtddshort & GPI & $461.30$ (\small\textcolor{gray}{$7.43$}) & $468.73$ (\small\textcolor{gray}{$26.94$}) & $252.28$ (\small\textcolor{gray}{$241.97$}) \\
& \tddshort & GPI & $609.10$ (\small\textcolor{gray}{$11.64$}) & $597.03$ (\small\textcolor{gray}{$6.46$}) & $668.76$ (\small\textcolor{gray}{$4.02$}) \\ \cline{2-6}
& \vtdfshort & GPI & $180.27$ (\small\textcolor{gray}{$35.66$}) & $311.59$ (\small\textcolor{gray}{$152.06$}) & $439.47$ (\small\textcolor{gray}{$230.80$}) \\
& \ctdfshort & GPI & $631.52$ (\small\textcolor{gray}{$11.58$}) & $614.90$ (\small\textcolor{gray}{$8.82$}) & \cellcolor{best} $688.44$ (\small\textcolor{gray}{$4.05$}) \\
& \tdfshort & GPI & \cellcolor{best} $646.67$ (\small\textcolor{gray}{$9.38$}) & \cellcolor{best} $639.90$ (\small\textcolor{gray}{$13.22$}) & \cellcolor{best} $691.68$ (\small\textcolor{gray}{$2.99$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{bottom right}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$366.39$ (\small\textcolor{gray}{$27.01$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $0.00$ (\small\textcolor{gray}{$0.00$}) & $0.00$ (\small\textcolor{gray}{$0.00$}) & $0.00$ (\small\textcolor{gray}{$0.00$}) \\ \cline{2-6}
& \vtddshort & GPI & $343.62$ (\small\textcolor{gray}{$112.70$}) & $470.97$ (\small\textcolor{gray}{$42.25$}) & $398.94$ (\small\textcolor{gray}{$81.80$}) \\
& \tddshort & GPI & $360.71$ (\small\textcolor{gray}{$312.31$}) & $674.54$ (\small\textcolor{gray}{$7.35$}) & $529.97$ (\small\textcolor{gray}{$137.98$}) \\ \cline{2-6}
& \vtdfshort & GPI & $394.78$ (\small\textcolor{gray}{$159.98$}) & $356.58$ (\small\textcolor{gray}{$69.31$}) & $548.65$ (\small\textcolor{gray}{$73.62$}) \\
& \ctdfshort & GPI & \cellcolor{best} $642.67$ (\small\textcolor{gray}{$6.59$}) & \cellcolor{best} $686.08$ (\small\textcolor{gray}{$4.46$}) & \cellcolor{best} $679.75$ (\small\textcolor{gray}{$2.98$}) \\
& \tdfshort & GPI & $534.62$ (\small\textcolor{gray}{$57.49$}) & \cellcolor{best} $687.66$ (\small\textcolor{gray}{$1.75$}) & $641.45$ (\small\textcolor{gray}{$2.00$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top left}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$895.88$ (\small\textcolor{gray}{$1.26$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $351.72$ (\small\textcolor{gray}{$17.68$}) & $837.14$ (\small\textcolor{gray}{$2.07$}) & $185.50$ (\small\textcolor{gray}{$13.00$}) \\ \cline{2-6}
& \vtddshort & GPI & $941.32$ (\small\textcolor{gray}{$16.86$}) & $812.40$ (\small\textcolor{gray}{$152.88$}) & $920.44$ (\small\textcolor{gray}{$28.63$}) \\
& \tddshort & GPI & $940.90$ (\small\textcolor{gray}{$5.41$}) & \cellcolor{best} $967.44$ (\small\textcolor{gray}{$3.52$}) & $939.49$ (\small\textcolor{gray}{$10.02$}) \\ \cline{2-6}
& \vtdfshort & GPI & \cellcolor{best} $964.27$ (\small\textcolor{gray}{$0.34$}) & $948.83$ (\small\textcolor{gray}{$11.63$}) & \cellcolor{best} $955.82$ (\small\textcolor{gray}{$9.32$}) \\
& \ctdfshort & GPI & $940.00$ (\small\textcolor{gray}{$29.18$}) & \cellcolor{best} $967.03$ (\small\textcolor{gray}{$3.38$}) & $931.02$ (\small\textcolor{gray}{$18.53$}) \\
& \tdfshort & GPI & $943.43$ (\small\textcolor{gray}{$19.57$}) & \cellcolor{best} $967.06$ (\small\textcolor{gray}{$1.42$}) & $940.05$ (\small\textcolor{gray}{$18.13$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{reach}\\\textsc{top right}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$715.25$ (\small\textcolor{gray}{$4.47$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $0.72$ (\small\textcolor{gray}{$0.96$}) & $358.22$ (\small\textcolor{gray}{$20.05$}) & $1.35$ (\small\textcolor{gray}{$0.85$}) \\ \cline{2-6}
& \vtddshort & GPI & $766.59$ (\small\textcolor{gray}{$6.78$}) & $771.64$ (\small\textcolor{gray}{$9.55$}) & $733.83$ (\small\textcolor{gray}{$44.76$}) \\
& \tddshort & GPI & \cellcolor{best} $822.44$ (\small\textcolor{gray}{$1.74$}) & \cellcolor{best} $818.06$ (\small\textcolor{gray}{$6.60$}) & \cellcolor{best} $823.09$ (\small\textcolor{gray}{$1.76$}) \\ \cline{2-6}
& \vtdfshort & GPI & $777.94$ (\small\textcolor{gray}{$46.86$}) & $765.68$ (\small\textcolor{gray}{$41.55$}) & $754.73$ (\small\textcolor{gray}{$45.71$}) \\
& \ctdfshort & GPI & \cellcolor{best} $826.30$ (\small\textcolor{gray}{$1.36$}) & \cellcolor{best} $824.87$ (\small\textcolor{gray}{$2.61$}) & \cellcolor{best} $821.51$ (\small\textcolor{gray}{$5.64$}) \\
& \tdfshort & GPI & $809.75$ (\small\textcolor{gray}{$28.90$}) & \cellcolor{best} $824.23$ (\small\textcolor{gray}{$1.88$}) & $788.98$ (\small\textcolor{gray}{$45.69$}) \\
\hline\multirow{7}{*}{\textsc{square}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$337.33$ (\small\textcolor{gray}{$9.46$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $4.89$ (\small\textcolor{gray}{$1.03$}) & $148.93$ (\small\textcolor{gray}{$0.90$}) & $2.97$ (\small\textcolor{gray}{$0.82$}) \\ \cline{2-6}
& \vtddshort & GPI & $585.01$ (\small\textcolor{gray}{$39.45$}) & $587.71$ (\small\textcolor{gray}{$46.77$}) & $451.92$ (\small\textcolor{gray}{$5.35$}) \\
& \tddshort & GPI & \cellcolor{best} $896.45$ (\small\textcolor{gray}{$7.94$}) & $910.52$ (\small\textcolor{gray}{$2.63$}) & $878.19$ (\small\textcolor{gray}{$11.18$}) \\ \cline{2-6}
& \vtdfshort & GPI & $790.65$ (\small\textcolor{gray}{$3.06$}) & $843.76$ (\small\textcolor{gray}{$8.91$}) & $841.25$ (\small\textcolor{gray}{$22.73$}) \\
& \ctdfshort & GPI & \cellcolor{best} $905.41$ (\small\textcolor{gray}{$1.13$}) & \cellcolor{best} $920.06$ (\small\textcolor{gray}{$2.51$}) & $874.00$ (\small\textcolor{gray}{$10.23$}) \\
& \tdfshort & GPI & \cellcolor{best} $901.82$ (\small\textcolor{gray}{$1.29$}) & $910.41$ (\small\textcolor{gray}{$1.66$}) & $866.85$ (\small\textcolor{gray}{$7.95$}) \\
\bottomrule
\end{tabular}

    }
    &
    \resizebox{\linewidth}{!}{
    \renewcommand{\arraystretch}{1.2}
        \begin{tabular}[t]{c c c c c c}
\toprule
\multicolumn{6}{c}{
{\fontsize{13}{13}\selectfont \textbf{Cheetah}}
}\\[0.25em] \hline \\\\[-3\medskipamount]
\multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Domain}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Method}}}
& \multirow{2}{*}{{\fontsize{11}{13}\selectfont \textbf{Planner}}}
& \multicolumn{3}{c}{
{\fontsize{11}{13}\selectfont
\textbf{Z-Distribution $D(\mathbb{Z})$}}
} \\ \cmidrule(lr){4-6}
& &
& {\fontsize{11}{13}\selectfont \textbf{Random}}
& {\fontsize{11}{13}\selectfont \textbf{Local Perturbation}}
& {\fontsize{11}{13}\selectfont \textbf{Train Distribution}} \\[0.25em]
\hline\multirow{7}{*}{\textsc{flip}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$221.55$ (\small\textcolor{gray}{$44.79$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $355.27$ (\small\textcolor{gray}{$5.95$}) & $356.52$ (\small\textcolor{gray}{$9.99$}) & $355.94$ (\small\textcolor{gray}{$5.10$}) \\ \cline{2-6}
& \vtddshort & GPI & $451.93$ (\small\textcolor{gray}{$81.15$}) & $445.10$ (\small\textcolor{gray}{$100.81$}) & $424.78$ (\small\textcolor{gray}{$100.74$}) \\
& \tddshort & GPI & $702.98$ (\small\textcolor{gray}{$27.77$}) & \cellcolor{best} $712.72$ (\small\textcolor{gray}{$16.66$}) & $683.62$ (\small\textcolor{gray}{$35.04$}) \\ \cline{2-6}
& \vtdfshort & GPI & $355.69$ (\small\textcolor{gray}{$110.25$}) & $420.53$ (\small\textcolor{gray}{$184.00$}) & $341.40$ (\small\textcolor{gray}{$124.16$}) \\
& \ctdfshort & GPI & \cellcolor{best} $724.85$ (\small\textcolor{gray}{$8.19$}) & $710.02$ (\small\textcolor{gray}{$4.51$}) & \cellcolor{best} $711.16$ (\small\textcolor{gray}{$13.29$}) \\
& \tdfshort & GPI & \cellcolor{best} $722.08$ (\small\textcolor{gray}{$7.50$}) & \cellcolor{best} $718.74$ (\small\textcolor{gray}{$14.51$}) & \cellcolor{best} $713.66$ (\small\textcolor{gray}{$14.14$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{flip}\\\textsc{backward}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$463.12$ (\small\textcolor{gray}{$5.73$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $238.33$ (\small\textcolor{gray}{$9.74$}) & $388.33$ (\small\textcolor{gray}{$25.98$}) & $249.60$ (\small\textcolor{gray}{$5.64$}) \\ \cline{2-6}
& \vtddshort & GPI & $620.00$ (\small\textcolor{gray}{$69.42$}) & $596.45$ (\small\textcolor{gray}{$38.20$}) & $595.59$ (\small\textcolor{gray}{$34.96$}) \\
& \tddshort & GPI & $706.99$ (\small\textcolor{gray}{$8.08$}) & $690.83$ (\small\textcolor{gray}{$3.20$}) & \cellcolor{best} $706.75$ (\small\textcolor{gray}{$8.34$}) \\ \cline{2-6}
& \vtdfshort & GPI & $545.12$ (\small\textcolor{gray}{$184.05$}) & $540.36$ (\small\textcolor{gray}{$186.74$}) & $492.55$ (\small\textcolor{gray}{$173.13$}) \\
& \ctdfshort & GPI & \cellcolor{best} $727.23$ (\small\textcolor{gray}{$25.25$}) & \cellcolor{best} $716.22$ (\small\textcolor{gray}{$29.49$}) & \cellcolor{best} $711.11$ (\small\textcolor{gray}{$20.97$}) \\
& \tdfshort & GPI & $709.19$ (\small\textcolor{gray}{$16.76$}) & $684.33$ (\small\textcolor{gray}{$37.92$}) & $694.16$ (\small\textcolor{gray}{$15.24$}) \\
\hline\multirow{7}{*}{\textsc{run}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$310.39$ (\small\textcolor{gray}{$35.44$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $200.65$ (\small\textcolor{gray}{$4.44$}) & $301.34$ (\small\textcolor{gray}{$11.26$}) & $191.10$ (\small\textcolor{gray}{$6.56$}) \\ \cline{2-6}
& \vtddshort & GPI & $436.74$ (\small\textcolor{gray}{$3.52$}) & $438.90$ (\small\textcolor{gray}{$4.92$}) & $434.94$ (\small\textcolor{gray}{$3.02$}) \\
& \tddshort & GPI & $427.15$ (\small\textcolor{gray}{$16.50$}) & $429.98$ (\small\textcolor{gray}{$13.04$}) & $421.92$ (\small\textcolor{gray}{$14.83$}) \\ \cline{2-6}
& \vtdfshort & GPI & $206.96$ (\small\textcolor{gray}{$45.56$}) & $243.53$ (\small\textcolor{gray}{$60.37$}) & $238.96$ (\small\textcolor{gray}{$66.97$}) \\
& \ctdfshort & GPI & \cellcolor{best} $465.08$ (\small\textcolor{gray}{$2.50$}) & \cellcolor{best} $470.44$ (\small\textcolor{gray}{$5.05$}) & \cellcolor{best} $462.89$ (\small\textcolor{gray}{$3.15$}) \\
& \tdfshort & GPI & \cellcolor{best} $462.71$ (\small\textcolor{gray}{$9.73$}) & \cellcolor{best} $467.25$ (\small\textcolor{gray}{$14.78$}) & $454.90$ (\small\textcolor{gray}{$10.61$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{run}\\\textsc{backward}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$201.07$ (\small\textcolor{gray}{$10.72$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $5.31$ (\small\textcolor{gray}{$2.02$}) & $102.20$ (\small\textcolor{gray}{$5.73$}) & $19.11$ (\small\textcolor{gray}{$2.52$}) \\ \cline{2-6}
& \vtddshort & GPI & $165.02$ (\small\textcolor{gray}{$4.50$}) & $246.72$ (\small\textcolor{gray}{$12.09$}) & $325.40$ (\small\textcolor{gray}{$0.86$}) \\
& \tddshort & GPI & $224.90$ (\small\textcolor{gray}{$21.33$}) & $310.10$ (\small\textcolor{gray}{$22.82$}) & $322.33$ (\small\textcolor{gray}{$4.05$}) \\ \cline{2-6}
& \vtdfshort & GPI & $90.83$ (\small\textcolor{gray}{$28.26$}) & $92.46$ (\small\textcolor{gray}{$15.59$}) & $49.88$ (\small\textcolor{gray}{$29.15$}) \\
& \ctdfshort & GPI & $222.14$ (\small\textcolor{gray}{$36.05$}) & \cellcolor{best} $342.15$ (\small\textcolor{gray}{$2.02$}) & \cellcolor{best} $333.90$ (\small\textcolor{gray}{$3.00$}) \\
& \tdfshort & GPI & $252.70$ (\small\textcolor{gray}{$10.86$}) & $319.46$ (\small\textcolor{gray}{$35.05$}) & \cellcolor{best} $332.21$ (\small\textcolor{gray}{$0.77$}) \\
\hline\multirow{7}{*}{\textsc{walk}} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$792.89$ (\small\textcolor{gray}{$52.74$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $830.00$ (\small\textcolor{gray}{$15.20$}) & $889.84$ (\small\textcolor{gray}{$5.00$}) & $733.11$ (\small\textcolor{gray}{$34.27$}) \\ \cline{2-6}
& \vtddshort & GPI & \cellcolor{best} $977.30$ (\small\textcolor{gray}{$3.13$}) & \cellcolor{best} $978.74$ (\small\textcolor{gray}{$2.47$}) & \cellcolor{best} $979.48$ (\small\textcolor{gray}{$3.47$}) \\
& \tddshort & GPI & $959.18$ (\small\textcolor{gray}{$30.39$}) & $955.97$ (\small\textcolor{gray}{$25.64$}) & $956.79$ (\small\textcolor{gray}{$29.06$}) \\ \cline{2-6}
& \vtdfshort & GPI & $767.47$ (\small\textcolor{gray}{$96.47$}) & $805.68$ (\small\textcolor{gray}{$104.96$}) & $853.73$ (\small\textcolor{gray}{$117.82$}) \\
& \ctdfshort & GPI & \cellcolor{best} $985.04$ (\small\textcolor{gray}{$0.10$}) & \cellcolor{best} $985.06$ (\small\textcolor{gray}{$0.29$}) & \cellcolor{best} $984.90$ (\small\textcolor{gray}{$0.18$}) \\
& \tdfshort & GPI & \cellcolor{best} $984.21$ (\small\textcolor{gray}{$0.03$}) & \cellcolor{best} $984.46$ (\small\textcolor{gray}{$0.09$}) & \cellcolor{best} $984.23$ (\small\textcolor{gray}{$0.07$}) \\
\hline\multirow{7}{*}{
\makecell[c]{\textsc{walk}\\\textsc{backward}}
} & \textsc{FB} & --- &
\multicolumn{3}{c}{\Vhrulefill%
\,\,$897.16$ (\small\textcolor{gray}{$32.19$})\,
\Vhrulefill} \\
& \textsc{FB} & GPI & $22.40$ (\small\textcolor{gray}{$10.18$}) & $373.19$ (\small\textcolor{gray}{$13.71$}) & $78.60$ (\small\textcolor{gray}{$18.72$}) \\ \cline{2-6}
& \vtddshort & GPI & $793.32$ (\small\textcolor{gray}{$52.67$}) & $946.70$ (\small\textcolor{gray}{$12.57$}) & \cellcolor{best} $982.37$ (\small\textcolor{gray}{$0.21$}) \\
& \tddshort & GPI & $951.82$ (\small\textcolor{gray}{$11.09$}) & \cellcolor{best} $981.74$ (\small\textcolor{gray}{$0.27$}) & \cellcolor{best} $982.45$ (\small\textcolor{gray}{$0.07$}) \\ \cline{2-6}
& \vtdfshort & GPI & $455.18$ (\small\textcolor{gray}{$190.16$}) & $456.19$ (\small\textcolor{gray}{$140.79$}) & $257.85$ (\small\textcolor{gray}{$173.06$}) \\
& \ctdfshort & GPI & $964.75$ (\small\textcolor{gray}{$4.54$}) & \cellcolor{best} $981.93$ (\small\textcolor{gray}{$0.26$}) & \cellcolor{best} $982.89$ (\small\textcolor{gray}{$0.25$}) \\
& \tdfshort & GPI & $962.41$ (\small\textcolor{gray}{$4.32$}) & \cellcolor{best} $982.08$ (\small\textcolor{gray}{$0.16$}) & \cellcolor{best} $982.64$ (\small\textcolor{gray}{$0.05$}) \\
\bottomrule
\end{tabular}

    }
    \end{tabular}
\end{table}

\clearpage

\begin{figure}
\centering
\begin{tabular}{c c c c c c}
 & {\large \boldmath$\gamma=0.8$} 
 & {\large \boldmath$\gamma=0.9$} 
 & {\large \boldmath$\gamma=0.95$} 
 & {\large \boldmath$\gamma=0.98$} 
 & {\large \boldmath$\gamma=0.99$} \\[0.25cm] \cline{1-6} \\
\raisebox{1.1cm}{\rotatebox[origin=c]{90}{\vtdfshort}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-flow-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-flow-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-flow-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-flow-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-flow-ce.png} \\
\raisebox{1.1cm}{\rotatebox[origin=c]{90}{\ctdfshort}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-flow-ce+.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-flow-ce+.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-flow-ce+.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-flow-ce+.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-flow-ce+.png} \\
\raisebox{1.1cm}{\rotatebox[origin=c]{90}{\tdfshort}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-td-flow.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-td-flow.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-td-flow.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-td-flow.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-td-flow.png} \\[0.25cm]
  \cline{2-6} \\
\raisebox{1.1cm}{\rotatebox[origin=c]{90}{\vtddshort}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-diffusion-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-diffusion-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-diffusion-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-diffusion-ce.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-diffusion-ce.png} \\
\raisebox{1.1cm}{\rotatebox[origin=c]{90}{\tddshort}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-td-diffusion.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-td-diffusion.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-td-diffusion.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-td-diffusion.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-td-diffusion.png} \\[0.25cm]
  \cline{2-6} \\
\raisebox{1.1cm}{\rotatebox[origin=c]{90}{\tdvaeshort}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-vae.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-vae.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-vae.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-vae.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-vae.png} \\
\raisebox{1.1cm}{\rotatebox[origin=c]{90}{\tdganshort}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-gan.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-gan.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-gan.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-gan.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-gan.png} \\[0.25cm]
  \cline{2-6} \\
\raisebox{0.8cm}{\rotatebox[origin=c]{90}{\shortstack{\textsc{Ground}\\ \textsc{Truth}}}}
  & \includegraphics[height=2.2cm]{figures/maze/0.8-ground_truth.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.9-ground_truth.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.95-ground_truth.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.98-ground_truth.png} 
  & \includegraphics[height=2.2cm]{figures/maze/0.99-ground_truth.png} \\
\end{tabular}
